The degenerate Heisenberg category and its Grothendieck ring

The degenerate Heisenberg category $\mathcal{H}eis_k$ is a strict monoidal category which was originally introduced in the special case $k=-1$ by Khovanov in 2010. Khovanov conjectured that the Grothendieck ring of the additive Karoubi envelope of his category is isomorphic to a certain $\mathbb{Z}$-form for the universal enveloping algebra of the infinite-dimensional Heisenberg Lie algebra specialized at central charge $-1$. We prove this conjecture and extend it to arbitrary central charge $k \in \mathbb{Z}$. We also explain how to categorify the comultiplication (generically).

==> (inline-0) <==
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[->] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[-] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\dot$};
   \node at (0.66,0.2) {$\scriptstyle{n-k-1}$};
\end{tikzpicture}
}\:,&
\h_n&\mapsto (-1)^{n-1}\mathord{
\begin{tikzpicture}[baseline = 1mm]
  \draw[<-] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\dot$};
   \node at (-0.65,0.2) {$\scriptstyle{n+k-1}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=0] (-.3,-0.2);
	\draw[-] (-0.3,-0.2) to [out=180,in=-90](-.5,0);
	\draw[-] (-0.5,0) to [out=90,in=180](-.3,0.2);
	\draw[-] (-0.3,.2) to [out=0,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (-0.68,0) {$\scriptstyle{a}$};
      \node at (-0.5,0) {$\dot$};
\end{tikzpicture}
}&=
\sum_{b\geq 0}
\mathord{\begin{tikzpicture}[baseline = 0.5mm]
  \draw[-] (0,0.35) to[out=180,in=90] (-.2,0.15);
  \draw[->] (0.2,0.15) to[out=90,in=0] (0,.35);
 \draw[-] (-.2,0.15) to[out=-90,in=180] (0,-0.05);
  \draw[-] (0,-0.05) to[out=0,in=-90] (0.2,0.15);
   \node at (.65,.15) {$\scriptstyle{a-b-1}$};
      \node at (.2,0.15) {$\dot$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (0.3,0) {$\scriptstyle{b}$};
      \node at (0.08,0) {$\dot$};
\end{tikzpicture}
},
&
\mathord{
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[<-] (0,0.6) to (0,0.3);
	\draw[-] (0,0.3) to [out=-90,in=180] (.3,-0.2);
	\draw[-] (0.3,-0.2) to [out=0,in=-90](.5,0);
	\draw[-] (0.5,0) to [out=90,in=0](.3,0.2);
	\draw[-] (0.3,.2) to [out=180,in=90](0,-0.3);
	\draw[-] (0,-0.3) to (0,-0.6);
   \node at (0.68,0) {$\scriptstyle{a}$};
      \node at (0.5,0) {$\dot$};
\end{tikzpicture}
}&=
-\sum_{b\geq 0}
\mathord{
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->] (0.08,-.3) to (0.08,.5);
   \node at (-0.14,0.1) {$\scriptstyle{b}$};
      \node at (0.08,0.1) {$\dot$};
\end{tikzpicture}
}
\mathord{\begin{tikzpicture}[baseline = -1.5mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.67,0) {$\scriptstyle{a-b-1}$};
      \node at (-.2,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (-.45,0.2);
        \draw[-] (-0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = 2mm]
	\draw[<-] (0.45,.8) to (-0.45,-.4);
	\draw[->] (0.45,-.4) to (-0.45,.8);
        \draw[<-] (0,-.4) to[out=90,in=-90] (.45,0.2);
        \draw[-] (0.45,0.2) to[out=90,in=-90] (0,0.8);
\end{tikzpicture}
}
&=
\displaystyle\sum_{a,b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[-] (0.3,0.6) to[out=-90, in=0] (0,0.2);
	\draw[->] (0,0.2) to[out = 180, in = -90] (-0.3,0.6);
  \draw[->] (-0.8,0) to[out=90,in=0] (-1,0.2);
  \draw[-] (-1,0.2) to[out=180,in=90] (-1.2,0);
\draw[-] (-1.2,0) to[out=-90,in=180] (-1,-0.2);
  \draw[-] (-1,-0.2) to[out=0,in=-90] (-0.8,0);
   \node at (-0.8,0) {$\dot$};
   \node at (-.13,0) {$\scriptstyle{-a-b-c-3}$};
   \node at (-0.23,0.33) {$\dot$};
   \node at (-0.43,0.33) {$\scriptstyle{a}$};
	\draw[<-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[-] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (-0.25,-0.4) {$\dot$};
   \node at (-.43,-.4) {$\scriptstyle{b}$};
	\draw[->] (.98,-0.6) to (.98,0.6);
   \node at (0.98,0) {$\dot$};
   \node at (1.15,0) {$\scriptstyle{c}$};
\end{tikzpicture}
}
+\displaystyle\sum_{a,b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-] (0.3,0.7) to[out=-90, in=0] (0,0.3);
	\draw[-] (0,0.3) to[out = 180, in = -90] (-0.3,0.7);
  \draw[-] (1.2,0) to[out=90,in=0] (1,0.2);
  \draw[<-] (1,0.2) to[out=180,in=90] (.8,0);
\draw[-] (.8,0) to[out=-90,in=180] (1,-0.2);
  \draw[-] (1,-0.2) to[out=0,in=-90] (1.2,0);
   \node at (0.8,0) {$\dot$};
   \node at (0.13,0) {$\scriptstyle{-a-b-c-3}$};
   \node at (0.23,0.43) {$\dot$};
   \node at (0.43,0.43) {$\scriptstyle{a}$};
	\draw[-] (0.3,-.6) to[out=90, in=0] (0,-0.2);
	\draw[->] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
   \node at (0.25,-0.4) {$\dot$};
   \node at (.43,-.4) {$\scriptstyle{b}$};
	\draw[->] (-.98,-0.6) to (-.98,0.6);
   \node at (-0.98,0) {$\dot$};
   \node at (-1.15,0) {$\scriptstyle{c}$};
\end{tikzpicture}
}\:,
\label{altbraid}
\end{align}
and
the {\em bubble slides}
\begin{align}\label{bs1}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\:\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\scriptstyle{a}$};
      \node at (0.2,0) {$\dot$};
\end{tikzpicture}
}
&=\,\:
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (0.38,0) {$\scriptstyle{a}$};
      \node at (0.2,0) {$\dot$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}-
\sum_{b,c \geq 0}
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[->] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (.79,0) {$\scriptstyle{a-b-c-2}$};
      \node at (.2,0) {$\dot$};
\end{tikzpicture}
}\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (.39,0) {$\scriptstyle{b+c}$};
      \node at (.08,0) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\scriptstyle{a}$};
      \node at (-0.2,0) {$\dot$};
\end{tikzpicture}
}
\:\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
\end{tikzpicture}
}
\;
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-0.38,0) {$\scriptstyle{a}$};
      \node at (-0.2,0) {$\dot$};
\end{tikzpicture}
}
-\sum_{b,c \geq 0}\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->] (0.08,-.4) to (0.08,.4);
   \node at (-.27,0) {$\scriptstyle{b+c}$};
      \node at (.08,0) {$\dot$};
\end{tikzpicture}
}\!\!
\mathord{\begin{tikzpicture}[baseline = -1mm]
  \draw[<-] (0,0.2) to[out=180,in=90] (-.2,0);
  \draw[-] (0.2,0) to[out=90,in=0] (0,.2);
 \draw[-] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-] (0,-0.2) to[out=0,in=-90] (0.2,0);
   \node at (-.79,0) {$\scriptstyle{a-b-c-2}$};
      \node at (-.2,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[->,redp] (0.28,-.3) to (-0.28,.4);
	\draw[->,bluep] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}=\left(
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,bluep] (0.28,-.3) to (-0.28,.4);
	\draw[->,redp] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}\:\right)^{-1}\:,\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,redp] (0.28,-.3) to (-0.28,.4);
	\draw[->,bluep] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}=
\left(\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,bluep] (0.28,-.3) to (-0.28,.4);
	\draw[<-,redp] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}\:\right)^{-1}\:,\qquad\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[->,redp] (0.28,-.3) to (-0.28,.4);
	\draw[<-,bluep] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}=\left(
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,bluep] (0.28,-.3) to (-0.28,.4);
	\draw[->,redp] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}\:\right)^{-1}\:,\qquad
\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,redp] (0.28,-.3) to (-0.28,.4);
	\draw[<-,bluep] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
}=\left(
\:\mathord{
\begin{tikzpicture}[baseline = 0]
	\draw[<-,bluep] (0.28,-.3) to (-0.28,.4);
	\draw[<-,redp] (-0.28,-.3) to (0.28,.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
\draw[<-,bluep](.6,.4) to (.1,-.3);
	\draw[<-,redp] (0.6,-0.3) to[out=140, in=0] (0.1,0.2);
	\draw[-,redp] (0.1,0.2) to[out = -180, in = 90] (-0.2,-0.3);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[<-,bluep](-.5,.4) to (0,-.3);
	\draw[<-,redp] (0.3,-0.3) to[out=90, in=0] (0,0.2);
	\draw[-,redp] (0,0.2) to[out = -180, in = 40] (-0.5,-0.3);
\end{tikzpicture}
}\:,
&\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,bluep](-.5,-.3) to (0,.4);
	\draw[<-,redp] (0.3,0.4) to[out=-90, in=0] (0,-0.1);
	\draw[-,redp] (0,-0.1) to[out = 180, in = -40] (-0.5,0.4);
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 0]
\draw[->,bluep](.6,-.3) to (.1,.4);
	\draw[<-,redp] (0.6,0.4) to[out=-140, in=0] (0.1,-0.1);
	\draw[-,redp] (0.1,-0.1) to[out = 180, in = -90] (-0.2,0.4);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,redp] (0.18,-.2) to (0.18,.25);
	\draw[->,bluep] (-0.38,-.2) to (-0.38,.25);
	\draw[-,dotted] (-0.38,0.01) to (0.18,0.01);
     \node at (0.18,0) {$\dot$};
     \node at (-0.38,0.01) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\anticlockleftblue$};
\end{tikzpicture}
}&:=
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.95,.3) {$\anticlockleftblue$};
     \node at (0,0.3) {$\color{red}\dot$};
     \node at (0.2,0.3) {$\color{red}\scriptstyle a$};
     \node at (-0.75,0.3) {$\color{blue}\dot$};
     \node at (-0.4,0.3) {$\color{blue}\scriptstyle -a-1$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.6,.3) {$\anticlockleftblue$};
	\draw[-] (0,0.31) to (-0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (-0.4,0.3) {$\dot$};
\end{tikzpicture}
}
\:,
&
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\clockrightblue$};
\end{tikzpicture}
}
&:=
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.95,.3) {$\clockrightblue$};
     \node at (0,0.3) {$\color{red}\dot$};
     \node at (-0.2,0.3) {$\color{red}\scriptstyle a$};
     \node at (0.75,0.3) {$\color{blue}\dot$};
     \node at (0.4,0.3) {$\color{blue}\scriptstyle -a-1$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.6,.3) {$\clockrightblue$};
	\draw[-] (0,0.31) to (0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (0.4,0.3) {$\dot$};
\end{tikzpicture}
}\:,\label{odd1}\\
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\anticlockleftred$};
\end{tikzpicture}
}&:=
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.95,.3) {$\anticlockleftred$};
     \node at (0,0.3) {$\color{blue}\dot$};
     \node at (0.2,0.3) {$\color{blue}\scriptstyle a$};
     \node at (-0.75,0.3) {$\color{red}\dot$};
     \node at (-0.4,0.3) {$\color{red}\scriptstyle -a-1$};
\end{tikzpicture}
}-\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.6,.3) {$\anticlockleftred$};
	\draw[-] (0,0.31) to (-0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (-0.4,0.3) {$\dot$};
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\clockrightred$};
\end{tikzpicture}
}
&:=
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.95,.3) {$\clockrightred$};
     \node at (0,0.3) {$\color{blue}\dot$};
     \node at (-0.2,0.3) {$\color{blue}\scriptstyle a$};
     \node at (0.75,0.3) {$\color{red}\dot$};
     \node at (0.4,0.3) {$\color{red}\scriptstyle -a-1$};
\end{tikzpicture}
}-\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.6,.3) {$\clockrightred$};
	\draw[-] (0,0.31) to (0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (0.4,0.3) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[redp,->] (-0.4,0.5) -- (-0.4,-0.15) arc(180:360:0.2) -- (0,0.15) arc(180:0:0.2) -- (0.4,-0.5);
        \node at (0,0) {$\anticlockleftblue$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[redp,->] (0.4,0.5) -- (0.4,-0.15) arc(360:180:0.2) -- (0,0.15) arc(0:180:0.2) -- (-0.4,-0.5);
        \node at (0,0) {$\anticlockleftblue$};
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[redp,->] (-0.4,0.5) -- (-0.4,-0.15) arc(180:360:0.2) -- (0,0.15) arc(180:0:0.2) -- (0.4,-0.5);
        \node at (0,0) {$\clockrightblue$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[redp,->] (0.4,0.5) -- (0.4,-0.15) arc(360:180:0.2) -- (0,0.15) arc(0:180:0.2) -- (-0.4,-0.5);
        \node at (0,0) {$\clockrightblue$};
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[bluep,->] (-0.4,0.5) -- (-0.4,-0.15) arc(180:360:0.2) -- (0,0.15) arc(180:0:0.2) -- (0.4,-0.5);
        \node at (0,0) {$\anticlockleftred$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[bluep,->] (0.4,0.5) -- (0.4,-0.15) arc(360:180:0.2) -- (0,0.15) arc(0:180:0.2) -- (-0.4,-0.5);
        \node at (0,0) {$\anticlockleftred$};
    \end{tikzpicture}
    \ ,\qquad
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[bluep,->] (-0.4,0.5) -- (-0.4,-0.15) arc(180:360:0.2) -- (0,0.15) arc(180:0:0.2) -- (0.4,-0.5);
        \node at (0,0) {$\clockrightred$};
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline={([yshift=-0.5ex](0,0))}]
        \draw[bluep,->] (0.4,0.5) -- (0.4,-0.15) arc(360:180:0.2) -- (0,0.15) arc(0:180:0.2) -- (-0.4,-0.5);
        \node at (0,0) {$\clockrightred$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\anticlockleftblue$};
\end{tikzpicture}
}\:,
\qquad
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,redp] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\clockrightblue$};
\end{tikzpicture}
}
\:,\qquad
\mathord{\begin{tikzpicture}[baseline=2mm]
	\draw[<-,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\anticlockleftred$};
\end{tikzpicture}
}\:,\qquad
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[<-,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (0,.3) {$\clockrightred$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,bluep] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,bluep] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (-0.2,.2) {$\clockrightred$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,bluep] (0.4,0.6) to[out=-90, in=0] (0.1,-0.2);
	\draw[->,bluep] (0.1,-0.2) to[out = 180, in = -90] (-0.2,0.6);
     \node at (0.4,.2) {$\clockrightred$};
\end{tikzpicture}
}
\:,
&\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,bluep] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,bluep] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (0.4,.3) {$\anticlockleftred$};
\end{tikzpicture}
}
=\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[-,bluep] (0.4,-.2) to[out=90, in=0] (0.1,0.6);
	\draw[->,bluep] (0.1,0.6) to[out = 180, in = 90] (-0.2,-.2);
     \node at (-0.2,.3) {$\anticlockleftred$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[<-,redp] (0.38,-.4) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,bluep] (-.1,-.4) to (-.1,.4);
	\draw[->,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,redp] (1.18,0) to (1.18,-.4);
	\draw[-,redp] (1.18,0) to[out=90, in=0] (0.98,0.4);
	\draw[-,redp] (0.98,0.4) to[out = 180, in = 90] (0.78,0);
	\draw[-,redp] (0.78,0) to[out=-90, in=0] (0.58,-0.4);
	\draw[-,redp] (0.58,-0.4) to[out = 180, in =-90] (0.38,0);
  \draw[-,redp] (0.38,0) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,bluep] (-.1,-.4) to (-.1,.4);
	\draw[->,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.78,0.01);
     \node at (0.78,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,redp] (0.38,-.4) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,bluep] (-.1,-.4) to (-.1,.4);
	\draw[<-,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-.6,0) to (-.6,-.4);
	\draw[-,bluep] (-.6,0) to[out=90, in=0] (-0.8,0.4);
	\draw[-,bluep] (-0.8,0.4) to[out = 180, in = 90] (-1.0,0);
	\draw[-,bluep] (-1.0,0) to[out=-90, in=0] (-1.2,-0.4);
	\draw[-,bluep] (-1.2,-0.4) to[out = 180, in =-90] (-1.4,0);
  \draw[-,bluep] (-1.4,0) to (-1.4,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[->,redp] (0.38,-.4) to (0.38,.4);
	\draw[-] (-1.0,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-1.0,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
 	\draw[<-,redp] (0.38,-.4) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[->,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,redp] (1.18,0) to (1.18,.4);
	\draw[-,redp] (1.18,0) to[out=-90, in=0] (0.98,-0.4);
	\draw[-,redp] (0.98,-0.4) to[out = 180, in = -90] (0.78,0);
	\draw[-,redp] (0.78,0) to[out=90, in=0] (0.58,0.4);
	\draw[-,redp] (0.58,0.4) to[out = 180, in =90] (0.38,0);
  \draw[->,redp] (0.38,0) to (0.38,-.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[->,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.78,0.01);
     \node at (0.78,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}\:,&
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[->,redp] (0.38,-.4) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,bluep] (-.6,0) to (-.6,.4);
	\draw[-,bluep] (-.6,0) to[out=-90, in=0] (-0.8,-0.4);
	\draw[-,bluep] (-0.8,-0.4) to[out = 180, in = -90] (-1.0,0);
	\draw[-,bluep] (-1.0,0) to[out=90, in=0] (-1.2,0.4);
	\draw[-,bluep] (-1.2,0.4) to[out = 180, in =90] (-1.4,0);
  \draw[->,bluep] (-1.4,0) to (-1.4,-.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[->,redp] (0.38,-.4) to (0.38,.4);
	\draw[-] (-1.0,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-1.0,0) {$\dot$};
\end{tikzpicture}
}\:.
\end{align*}
Similarly,
\begin{align*}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
 	\draw[<-,redp] (0.38,-.4) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}
&:=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,redp] (1.18,0) to (1.18,-.4);
	\draw[-,redp] (1.18,0) to[out=90, in=0] (0.98,0.4);
	\draw[-,redp] (0.98,0.4) to[out = 180, in = 90] (0.78,0);
	\draw[-,redp] (0.78,0) to[out=-90, in=0] (0.58,-0.4);
	\draw[-,redp] (0.58,-0.4) to[out = 180, in =-90] (0.38,0);
  \draw[-,redp] (0.38,0) to (0.38,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.78,0.01);
     \node at (0.78,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}=\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,redp] (1.18,0) to (1.18,.4);
	\draw[-,redp] (1.18,0) to[out=-90, in=0] (0.98,-0.4);
	\draw[-,redp] (0.98,-0.4) to[out = 180, in = -90] (0.78,0);
	\draw[-,redp] (0.78,0) to[out=90, in=0] (0.58,0.4);
	\draw[-,redp] (0.58,0.4) to[out = 180, in =90] (0.38,0);
  \draw[->,redp] (0.38,0) to (0.38,-.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,bluep] (-0.58,-.4) to (-0.58,.4);
	\draw[-] (-0.58,0.01) to (0.78,0.01);
     \node at (0.78,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-0.58,0) {$\dot$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-.6,0) to (-.6,-.4);
	\draw[-,bluep] (-.6,0) to[out=90, in=0] (-0.8,0.4);
	\draw[-,bluep] (-0.8,0.4) to[out = 180, in = 90] (-1.0,0);
	\draw[-,bluep] (-1.0,0) to[out=-90, in=0] (-1.2,-0.4);
	\draw[-,bluep] (-1.2,-0.4) to[out = 180, in =-90] (-1.4,0);
  \draw[-,bluep] (-1.4,0) to (-1.4,.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,redp] (0.38,-.4) to (0.38,.4);
	\draw[-] (-1.0,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-1.0,0) {$\dot$};
\end{tikzpicture}
}
=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[-,bluep] (-.6,0) to (-.6,.4);
	\draw[-,bluep] (-.6,0) to[out=-90, in=0] (-0.8,-0.4);
	\draw[-,bluep] (-0.8,-0.4) to[out = 180, in = -90] (-1.0,0);
	\draw[-,bluep] (-1.0,0) to[out=90, in=0] (-1.2,0.4);
	\draw[-,bluep] (-1.2,0.4) to[out = 180, in =90] (-1.4,0);
  \draw[->,bluep] (-1.4,0) to (-1.4,-.4);
\draw[-,thick,red] (-.1,-.4) to (-.1,.4);
\draw[-,thick,dashed,blue] (-.1,-.4) to (-.1,.4);
	\draw[<-,redp] (0.38,-.4) to (0.38,.4);
	\draw[-] (-1.0,0.01) to (0.38,0.01);
     \node at (0.38,0) {$\dot$};
\node at (-.1,-.5) {$\scriptstyle X$};
     \node at (-1.0,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,bluep] (0.4,0.4) to[out=-90, in=0] (0.1,0);
	\draw[-,bluep] (0.1,0) to[out = 180, in = -90] (-0.2,0.4);
	\draw[<-,redp] (1.4,0) to[out=90, in=0] (1.1,0.4);
	\draw[-,redp] (1.1,0.4) to[out = 180, in = 90] (0.8,0);
	\draw[-] (.37,0.21) to (0.83,0.21);
     \node at (0.37,0.2) {$\dot$};
     \node at (0.83,0.2) {$\dot$};
\end{tikzpicture}
}&=
\mathord{
\begin{tikzpicture}[baseline = 1mm]
	\draw[<-,bluep] (1.4,0.4) to[out=-90, in=0] (1.1,0);
	\draw[-,bluep] (1.1,0) to[out = 180, in = -90] (0.8,0.4);
	\draw[<-,redp] (.4,0) to[out=90, in=0] (.1,0.4);
	\draw[-,redp] (.1,0.4) to[out = 180, in = 90] (-.2,0);
	\draw[-] (.37,0.21) to (0.83,0.21);
     \node at (0.37,0.2) {$\dot$};
     \node at (0.83,0.2) {$\dot$};
\end{tikzpicture}
}\:,
&
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (-.6,.3) {$\anticlockleftred$};
	\draw[-] (0,0.31) to (-0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (-0.4,0.3) {$\dot$};
\end{tikzpicture}
}
&=
\mathord{
\begin{tikzpicture}[baseline=2mm]
	\draw[->,bluep] (0,-.2) to[out=90,in=-90] (0,.8);
     \node at (.6,.3) {$\anticlockrightred$};
	\draw[-] (0,0.31) to (0.4,0.31);
     \node at (0,0.3) {$\dot$};
     \node at (0.4,0.3) {$\dot$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.5) to[out=90,in=-90] (0,.5);
     \node at (0,.0) {$\anticlockleftred$};
\end{tikzpicture}
}
=
- \left(
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.5) to[out=90,in=-90] (0,.5);
     \node at (0,.0) {$\clockrightred$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
\end{tikzpicture}
}
&\stackrel{(\ref{c2})}{=}
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
\draw[->,redp] (.48,.45) to [out=0,in=90] (.7,.25) to [out=-90,in=30]
(.5,0) to[out=-150,in=90] (.3,-.25) to [out=-90,in=180] (.5,-.45) to
[out=0,in=-90] (.7,-.25) to [out=90,in=-30] (.5,0) to [out=150,in=-90]
(.3,.25) to [out=90,in=180] (.5,.45);
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
\draw[->,redp] (.48,.45) to [out=0,in=90] (.7,.25) to [out=-90,in=30]
(.5,0) to[out=-150,in=90] (.3,-.25) to [out=-90,in=180] (.5,-.45) to
[out=0,in=-90] (.7,-.25) to [out=90,in=-30] (.5,0) to [out=150,in=-90]
(.3,.25) to [out=90,in=180] (.5,.45);
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
\end{tikzpicture}
}
\stackrel{(\ref{dog1})}{=}
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.48,.58) {$\red{\scriptstyle a}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.47,-.55) {$\red{\scriptstyle -a-1}$};
\end{tikzpicture}
}+
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.46,.57) {$\red{\scriptstyle -a-1}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.49,-.57) {$\red{\scriptstyle a}$};
\end{tikzpicture}
}
\\&
\stackrel{(\ref{teleporting})}{=}
\sum_{a\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
    \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.47,-.55) {$\red{\scriptstyle -a-1}$};
\end{tikzpicture}
}
+\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.46,.57) {$\red{\scriptstyle -a-1}$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
\end{tikzpicture}
}
 + \sum_{a,b \geq 0}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.52,.6) {$\red{\scriptstyle -a-b-2}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.49,-.57) {$\red{\scriptstyle b}$};
\end{tikzpicture}
}
 + \sum_{a,b \geq
  0}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.52,-.57) {$\red{\scriptstyle -a-b-2}$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.49,.59) {$\red{\scriptstyle b}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (0,.-.25) {$\anticlockrightred$};
     \node at (0,.25) {$\clockrightred$};
\end{tikzpicture}
}
&=
 \sum_{a,b \geq 0}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.3,0) {$\blue{\scriptstyle a+b}$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.5,.61) {$\red{\scriptstyle -a-1}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.5,-.59) {$\red{\scriptstyle -b-1}$};
\end{tikzpicture}
}
-\sum_{a\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
    \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.47,-.55) {$\red{\scriptstyle -a-1}$};
\end{tikzpicture}
}
-\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.46,.58) {$\red{\scriptstyle -a-1}$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
\end{tikzpicture}
}
+\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
	\draw[-] (0,0.26) to (0.3,0.26);
     \node at (0,.25) {$\dot$};
     \node at (0.3,0.25) {$\dot$};
	\draw[-] (0,-0.24) to (0.3,-0.24);
     \node at (0,-.25) {$\dot$};
     \node at (0.3,-0.25) {$\dot$};
\end{tikzpicture}
}
= \sum_{\substack{a \geq 0\\ b \in \Z}}\mathord{
\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
     \node at (.5,.-.25) {$\anticlockrightred$};
     \node at (.5,.25) {$\clockrightred$};
     \node at (0,0) {$\blue{\dot}$};
     \node at (-.15,0) {$\blue{\scriptstyle a}$};
     \node at (.49,.42) {$\red{\dot}$};
     \node at (.5,.61) {$\red{\scriptstyle b}$};
     \node at (.49,-.42) {$\red{\dot}$};
     \node at (.5,-.59) {$\red{\scriptstyle -a-b-2}$};
\end{tikzpicture}
}
\stackrel{(\ref{ig})}{=}-\:
\mathord{\begin{tikzpicture}[baseline=-0.8mm]
	\draw[->,bluep] (0,-.6) to[out=90,in=-90] (0,.6);
\end{tikzpicture}
\begin{tikzpicture}[baseline=-1mm]
\draw[-,bluep] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[-,bluep] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[->,bluep] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,bluep] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (-.29,-.2) {$\clockrightred$};
     \node at (-.27,.27) {$\color{blue}\dot$};
     \node at (-.44,.28) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}
\:+
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[-,redp] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[-,redp] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[->,redp] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,redp] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (-.29,-.2) {$\clockrightblue$};
     \node at (-.27,.27) {$\color{red}\dot$};
     \node at (-.44,.28) {$\color{red}\scriptstyle{a}$};
\end{tikzpicture}}
=
\sum_{b \in \Z}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,bluep] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,bluep] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,bluep] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,bluep] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{blue}\dot$};
   \node at (-.38,0.2) {$\color{blue}\scriptstyle{b}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-,redp] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,redp] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,redp] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,redp] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{red}\dot$};
   \node at (.65,0.2) {$\color{red}\scriptstyle{a-b-1}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopred$};
   \node at (.7,0) {$\clocktopblue$};
   \node at (0,-0.2) {$\color{red}\dot$};
   \node at (0,-0.38) {$\color{red}\scriptstyle{-b-1}$};
   \node at (.7,-0.2) {$\color{blue}\dot$};
   \node at (.7,-0.36) {$\color{blue}\scriptstyle{a+b}$};
\end{tikzpicture}
}
-\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopred$};
   \node at (.7,0) {$\clocktopblue$};
   \node at (.7,-0.2) {$\color{blue}\dot$};
   \node at (.7,-0.36) {$\color{blue}\scriptstyle{a}$};
	\draw[-] (0.2,0.01) to (0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
\end{tikzpicture}
}+
\sum_{b \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopblue$};
   \node at (.7,0) {$\clocktopred$};
   \node at (0,-0.2) {$\color{blue}\dot$};
   \node at (0,-0.38) {$\color{blue}\scriptstyle{-b-1}$};
   \node at (.7,-0.2) {$\color{red}\dot$};
   \node at (.7,-0.36) {$\color{red}\scriptstyle{a+b}$};
\end{tikzpicture}
}
+\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopblue$};
   \node at (.7,0) {$\clocktopred$};
   \node at (.7,-0.2) {$\color{red}\dot$};
   \node at (.7,-0.36) {$\color{red}\scriptstyle{a}$};
	\draw[-] (0.2,0.01) to (0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
\end{tikzpicture}
}\\
\stackrel{(\ref{teleporting})}{=}
\sum_{b \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopred$};
   \node at (.7,0) {$\clocktopblue$};
   \node at (0,-0.2) {$\color{red}\dot$};
   \node at (0,-0.38) {$\color{red}\scriptstyle{-b-1}$};
   \node at (.7,-0.2) {$\color{blue}\dot$};
   \node at (.7,-0.36) {$\color{blue}\scriptstyle{a+b}$};
\end{tikzpicture}
}
+
\sum_{b \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopblue$};
   \node at (.7,0) {$\clocktopred$};
   \node at (0,-0.2) {$\color{blue}\dot$};
   \node at (0,-0.38) {$\color{blue}\scriptstyle{-b-1}$};
   \node at (.7,-0.2) {$\color{red}\dot$};
   \node at (.7,-0.36) {$\color{red}\scriptstyle{a+b}$};
\end{tikzpicture}
}
+
\sum_{\substack{b,c \geq 0\\b+c=a-1}}
\mathord{
\begin{tikzpicture}[baseline=-1mm]
   \node at (0,0) {$\clocktopblue$};
   \node at (.7,0) {$\clocktopred$};
   \node at (0,-0.2) {$\color{blue}\dot$};
   \node at (0,-0.38) {$\color{blue}\scriptstyle{b}$};
   \node at (.7,-0.2) {$\color{red}\dot$};
   \node at (.7,-0.36) {$\color{red}\scriptstyle{c}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\clockrightred$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\clockrightred$};
\end{tikzpicture}
}
+\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.5,.6) to (0.5,-.6);
	\draw[->,bluep] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\clocktopred$};
	\draw[-] (.2,0.01) to (0.5,0.01);
	\draw[-] (-.2,0.01) to (-0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (-0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
     \node at (-0.5,0) {$\dot$};
\end{tikzpicture}
}
-\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.5,.6) to (0.5,-.6);
	\draw[->,bluep] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\clocktopred$};
   \node at (0,-0.2) {$\color{red}\dot$};
\node at (0,-.35) {$\color{red}\scriptstyle{-a-b-2}$};
   \node at (.5,0) {$\color{blue}\dot$};
\node at (0.65,0) {$\color{blue}\scriptstyle{b}$};
   \node at (-.5,0) {$\color{blue}\dot$};
\node at (-0.65,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.65,-.3) {$\color{red}\dot$};
\node at (0.66,-.4) {$\color{red}\scriptstyle{-a-1}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
\node at (0.04,-.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}\!\!
-\!\!\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
	\draw[-] (.15,-.19) to (0.44,-0.19);
     \node at (0.15,-.2) {$\dot$};
     \node at (0.44,-.2) {$\dot$};
\end{tikzpicture}
}&\substack{(\ref{c1})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{hecke})}
\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.6,0.1) {$\clocktopred$};
  \node at (-.65,-.1) {$\color{red}\dot$};
\node at (-0.66,-.2) {$\color{red}\scriptstyle{-a-1}$};
   \node at (-.21,.27) {$\color{blue}\dot$};
\node at (-0.04,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}\!\!
-\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.5,.6) to (0.5,-.6);
	\draw[->,bluep] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\clocktopred$};
   \node at (0,-0.2) {$\color{red}\dot$};
\node at (0,-.35) {$\color{red}\scriptstyle{-a-b-2}$};
   \node at (.5,0) {$\color{blue}\dot$};
\node at (0.65,0) {$\color{blue}\scriptstyle{b}$};
   \node at (-.5,0) {$\color{blue}\dot$};
\node at (-0.65,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.6,0.1) {$\clocktopred$};
	\draw[-] (-.15,.21) to (-0.44,0.21);
     \node at (-0.15,.2) {$\dot$};
     \node at (-0.44,.2) {$\dot$};
\end{tikzpicture}
}
+\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,bluep] (0.5,.6) to (0.5,-.6);
	\draw[->,bluep] (-0.5,-.6) to (-0.5,.6);
   \node at (0,0) {$\clocktopred$};
	\draw[-] (.2,0.01) to (0.5,0.01);
	\draw[-] (-.2,0.01) to (-0.5,0.01);
     \node at (0.2,0) {$\dot$};
     \node at (-0.2,0) {$\dot$};
     \node at (0.5,0) {$\dot$};
     \node at (-0.5,0) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.45,-.6) to (-0.45,-.5)
        to[in=180,out=90] (.1,.4) to[out=0,in=90] (.45,0)
        to[out=-90,in=0] (.1,-.4) to [out=180,in=-90] (-0.45,.45) to (-0.45,.6);
   \node at (.45,0) {$\clockrightred$};
\end{tikzpicture}
}
= \mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,bluep] (-0.8,-0.6) to (-.8,0.6);
\draw[-,redp] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[->,redp] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[-,redp] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,redp] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (.38,0) {$\clockrightblue$};
	\draw[-] (-.38,0.01) to (-0.8,0.01);
     \node at (-0.38,0) {$\dot$};
     \node at (-0.8,0) {$\dot$};
\end{tikzpicture}}
-\sum_{\substack{a\geq 0\\b \in \Z}}
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,bluep] (0,-0.6) to (0,0.6);
   \node at (0,0) {$\color{blue}\dot$};
   \node at (-.2,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}
\begin{array}{l}
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,bluep] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,bluep] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,bluep] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,bluep] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{blue}\dot$};
   \node at (-.38,0.2) {$\color{blue}\scriptstyle{b}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-,redp] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,redp] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,redp] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,redp] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (0.2,0.2) {$\color{red}\dot$};
   \node at (.7,0.2) {$\color{red}\scriptstyle{-a-b-2}$};
\end{tikzpicture}
}\end{array}
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.25,-.6) to (-0.25,-.5) to [out=90,in=180]
  (0.1,0) to[out=0,in=90] (.35,-.25)
        to[out=-90,in=0] (.1,-.5) to [out=180,in=-90] (-0.25,.3) to (-0.25,.6);
   \node at (-.25,.2) {$\clockrightred$};
\end{tikzpicture}
}
+
&\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.27,0) {$\clocktopred$};
  \node at (.92,0) {$\clocktopblue$};
\draw[-] (.45,.01) to (.75,.01);
\draw[-] (-.2,.01) to (0.1,.01);
   \node at (-0.2,0) {$\dot$};
   \node at (0.1,0) {$\dot$};
   \node at (0.45,0) {$\dot$};
   \node at (0.75,0) {$\dot$};
\end{tikzpicture}
}
-
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.25,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.25,-0.2) {$\color{red}\dot$};
   \node at (.25,-0.35) {$\color{red}\scriptstyle{-a-b-2}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{b}$};
   \node at (-0.2,0) {$\color{blue}\dot$};
   \node at (-.4,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}\\
&\substack{(\ref{dog1})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{odd1})}
-\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.25,-.6) to (-0.25,.6);
   \node at (-.25,.15) {$\clockrightred$};
   \node at (-.25,-.3) {$\color{blue}\dot$};
   \node at (-.4,-.3) {$\color{blue}\scriptstyle{a}$};
  \node at (.25,0) {$\clocktopblue$};
   \node at (0.24,-.2) {$\color{blue}\dot$};
   \node at (.24,-.35) {$\color{blue}\scriptstyle{-a-1}$};
\end{tikzpicture}
}
+
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,bluep] (-0.8,-0.6) to (-.8,0.6);
\draw[-,redp] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[->,redp] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[-,redp] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,redp] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (.38,0) {$\clockrightblue$};
	\draw[-] (-.38,0.01) to (-0.8,0.01);
     \node at (-0.38,0) {$\dot$};
     \node at (-0.8,0) {$\dot$};
\end{tikzpicture}}
-
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.28,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.3,-0.2) {$\color{red}\dot$};
   \node at (.3,-0.35) {$\color{red}\scriptstyle{a}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{-a-1}$};
\draw[-] (-.2,.01) to (.1,.01);
   \node at (-0.2,0) {$\dot$};
   \node at (0.1,0) {$\dot$};
\end{tikzpicture}
}
-
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.25,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.25,-0.2) {$\color{red}\dot$};
   \node at (.25,-0.35) {$\color{red}\scriptstyle{-a-b-2}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{b}$};
   \node at (-0.2,0) {$\color{blue}\dot$};
   \node at (-.4,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}\\
&\substack{(\ref{odd2})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{teleporting})}
\mathord{\begin{tikzpicture}[baseline=-1mm]
\draw[->,bluep] (-0.8,-0.6) to (-.8,0.6);
\draw[-,redp] (0,-0.38) to[out=180,in=-90] (-.38,0);
\draw[->,redp] (-0.38,0) to[out=90,in=180] (0,0.38);
\draw[-,redp] (0,0.38) to[out=0,in=90] (0.38,0);
\draw[-,redp] (0.378,0.02) to[out=-86,in=0] (0,-0.38);
     \node at (.38,0) {$\clockrightblue$};
	\draw[-] (-.38,0.01) to (-0.8,0.01);
     \node at (-0.38,0) {$\dot$};
     \node at (-0.8,0) {$\dot$};
\end{tikzpicture}}
-
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.25,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.25,-0.2) {$\color{red}\dot$};
   \node at (.25,-0.35) {$\color{red}\scriptstyle{-b-1}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{-a-1}$};
   \node at (-0.2,0) {$\color{blue}\dot$};
   \node at (-.5,0) {$\color{blue}\scriptstyle{a+b}$};
\end{tikzpicture}
}-
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.25,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.25,-0.2) {$\color{red}\dot$};
   \node at (.25,-0.35) {$\color{red}\scriptstyle{b}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{-a-b-2}$};
   \node at (-0.2,0) {$\color{blue}\dot$};
   \node at (-.4,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}-
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-0.2,-.6) to (-0.2,.6);
  \node at (.25,0) {$\clocktopred$};
  \node at (.9,0) {$\clocktopblue$};
   \node at (0.25,-0.2) {$\color{red}\dot$};
   \node at (.25,-0.35) {$\color{red}\scriptstyle{-a-b-2}$};
   \node at (0.9,-0.2) {$\color{blue}\dot$};
   \node at (.9,-0.35) {$\color{blue}\scriptstyle{b}$};
   \node at (-0.2,0) {$\color{blue}\dot$};
   \node at (-.4,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (0,0.6) to[out=-90, in=90] (.5,0) to
        [out=-90,in=90] (0,-.6);
	\draw[<-,bluep] (.5,0.6) to[out=-90, in=90] (0,0) to
        [out=-90,in=90] (0.5,-.6);
     \node at (.5,0) {$\clockrightred$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (0,-.6) to (0,.6);
  \draw[<-,bluep] (-.5,-.6) to (-.5,.6);
   \node at (-.5,0) {$\clockrightred$};
\end{tikzpicture}} \:-
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,bluep] (.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,bluep] (0,.1) to[out = 180, in = -90] (-.3,0.6);
	\draw[-,bluep] (.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,bluep] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\draw[-,redp] (1,-0.38) to[out=0,in=-90] (1.38,0);
\draw[-,redp] (1.38,0) to[out=90,in=0] (1,0.38);
\draw[<-,redp] (1,0.38) to[out=180,in=90] (.62,0);
\draw[-,redp] (.622,0.02) to[out=-86,in=180] (1,-0.38);
     \node at (1.38,0) {$\clockrightblue$};
\draw[-] (.71,-.24) to (.22,-.24);
\draw[-] (.71,.26) to (.22,.26);
      \node at (.71,-0.25) {$\dot$};
   \node at (.71,0.25) {$\dot$};
      \node at (.22,-0.25) {$\dot$};
   \node at (0.22,0.25) {$\dot$};
\end{tikzpicture}}
+\displaystyle
\sum_{\substack{a,b \geq 0 \\ c \in \Z}}
\!\!\!\!\!\begin{array}{l}
\;\quad\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[<-,bluep] (0,0.4) to[out=180,in=90] (-.2,0.2);
  \draw[-,bluep] (0.2,0.2) to[out=90,in=0] (0,.4);
 \draw[-,bluep] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,bluep] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{blue}\dot$};
   \node at (-.38,0.2) {$\color{blue}\scriptstyle{c}$};
\end{tikzpicture}
}\\
\mathord{
\begin{tikzpicture}[baseline = 1.25mm]
  \draw[-,redp] (0.2,0.2) to[out=90,in=0] (0,.4);
  \draw[<-,redp] (0,0.4) to[out=180,in=90] (-.2,0.2);
\draw[-,redp] (-.2,0.2) to[out=-90,in=180] (0,0);
  \draw[-,redp] (0,0) to[out=0,in=-90] (0.2,0.2);
   \node at (-0.2,0.2) {$\color{red}\dot$};
   \node at (-.85,0.2) {$\color{red}\scriptstyle{-a-b-c-3}$};
\end{tikzpicture}
}\end{array}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,bluep] (0.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,bluep] (0,.1) to[out = 180, in = -90] (-0.3,0.6);
      \node at (0.44,-0.3) {$\color{blue}\scriptstyle{b}$};
	\draw[-,bluep] (0.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,bluep] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
      \node at (0.27,-0.3) {$\color{blue}\dot$};
   \node at (0.27,0.3) {$\color{blue}\dot$};
   \node at (.43,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (0,0.6) to[out=-90, in=90] (.5,0) to
        [out=-90,in=90] (0,-.6);
	\draw[<-,bluep] (.5,0.6) to[out=-90, in=90] (0.2,0.2) to
        [out=-90,in=90] (0.6,-.3) to [out=-90,in=90] (.5,-.6);
     \node at (.2,-.3) {$\clocktopred$};
\end{tikzpicture}
}&+
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=90] (.2,.1) to
        [out=-90,in=0] (0,-.1) to [out=180,in=-90] (-.2,.1) to [out=90,in=-90] (.3,0.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,-.1) {\clockrightred};
\draw[-] (.51,-.26) to (.15,-.26);
\draw[-] (.51,.06) to (.18,.06);
      \node at (.18,0.05) {$\dot$};
   \node at (.51,0.05) {$\dot$};
      \node at (.51,-0.27) {$\dot$};
   \node at (0.15,-0.27) {$\dot$};
\end{tikzpicture}}
-\sum_{b,c\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=90] (.2,.1) to
        [out=-90,in=0] (0,-.1) to [out=180,in=-90] (-.2,.1) to [out=90,in=-90] (.3,0.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.28) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,0) {\clocktopred};
      \node at (.2,0.05) {$\blue\dot$};
      \node at (.34,0.05) {$\blue{\scriptstyle c}$};
   \node at (.15,-0.31) {$\blue\dot$};
   \node at (.6,-0.2) {$\red\dot$};
   \node at (.31,-0.23) {$\blue{\scriptstyle b}$};
   \node at (.87,-0.34) {$\red{\scriptstyle -b-c-2}$};
\end{tikzpicture}}
\stackrel{(\ref{c1})}{=}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (0,0.6) to[out=-90, in=90] (.5,0) to
        [out=-90,in=90] (0,-.6);
	\draw[<-,bluep] (.5,0.6) to[out=-90, in=90] (0.2,0.2) to
        [out=-90,in=90] (0.6,-.3) to [out=-90,in=90] (.5,-.6);
     \node at (.2,-.3) {$\clocktopred$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\draw[redp,->] (.8,0)  to [out=-90,in=0] (.6,-.3) to[out=180,in=-90] (.4,0)
to[out=90,in=180] (.6,.3) to[out=0,in=90] (.8,0);
\draw[-] (.51,-.26) to (.15,-.26);
\draw[-] (.51,.26) to (.15,.26);
\node at (-0.3,0) {$\clocktopblue$};
      \node at (.15,0.25) {$\dot$};
   \node at (.51,0.25) {$\dot$};
      \node at (.51,-0.27) {$\dot$};
   \node at (0.15,-0.27) {$\dot$};
\draw[-] (-.12,0.01) to (.4,0.01);
      \node at (-.12,0.0) {$\dot$};
   \node at (0.4,0.0) {$\dot$};
\end{tikzpicture}}
+
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=90] (.2,.1) to
        [out=-90,in=0] (0,-.1) to [out=180,in=-90] (-.2,.1) to [out=90,in=-90] (.3,0.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\draw[redp,->] (.8,.1)  to [out=-90,in=0] (.6,-.3) to[out=180,in=-90] (.4,.1)
to[out=90,in=180] (.6,.5) to[out=0,in=90] (.8,.1);
\draw[-] (.51,-.26) to (.15,-.26);
\draw[-] (.45,.4) to (.17,.4);
      \node at (.17,0.39) {$\dot$};
   \node at (.45,0.39) {$\dot$};
      \node at (.51,-0.27) {$\dot$};
   \node at (0.15,-0.27) {$\dot$};
\end{tikzpicture}}
\;-\sum_{b,c\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=90] (.2,.1) to
        [out=-90,in=0] (0,-.1) to [out=180,in=-90] (-.2,.1) to [out=90,in=-90] (.3,0.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.28) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,0) {\clocktopred};
      \node at (.2,0.05) {$\blue\dot$};
      \node at (.34,0.05) {$\blue{\scriptstyle c}$};
   \node at (.15,-0.31) {$\blue\dot$};
   \node at (.6,-0.2) {$\red\dot$};
   \node at (.31,-0.23) {$\blue{\scriptstyle b}$};
   \node at (.87,-0.34) {$\red{\scriptstyle -b-c-2}$};
\end{tikzpicture}}
\\
&\!\!\!\!\!\substack{(\ref{odd1})\\ \textstyle =\\(\ref{dog1})}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (0,0.6) to[out=-90, in=90] (.5,0) to
        [out=-90,in=90] (0,-.6);
	\draw[<-,bluep] (.5,0.6) to[out=-90, in=90] (0.2,0.2) to
        [out=-90,in=90] (0.6,-.3) to [out=-90,in=90] (.5,-.6);
     \node at (.2,-.3) {$\clocktopred$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,bluep] (.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,bluep] (0,.1) to[out = 180, in = -90] (-.3,0.6);
	\draw[-,bluep] (.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,bluep] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\draw[-,redp] (1,-0.38) to[out=0,in=-90] (1.38,0);
\draw[-,redp] (1.38,0) to[out=90,in=0] (1,0.38);
\draw[<-,redp] (1,0.38) to[out=180,in=90] (.62,0);
\draw[-,redp] (.622,0.02) to[out=-86,in=180] (1,-0.38);
     \node at (1.38,0) {$\clockrightblue$};
\draw[-] (.71,-.24) to (.22,-.24);
\draw[-] (.71,.26) to (.22,.26);
      \node at (.71,-0.25) {$\dot$};
   \node at (.71,0.25) {$\dot$};
      \node at (.22,-0.25) {$\dot$};
   \node at (0.22,0.25) {$\dot$};
\end{tikzpicture}}
+
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\draw[redp,->] (.8,0)  to [out=-90,in=0] (.6,-.3) to[out=180,in=-90] (.4,0)
to[out=90,in=180] (.6,.3) to[out=0,in=90] (.8,0);
\draw[-] (.51,-.26) to (.15,-.26);
\draw[-] (.51,.26) to (.15,.26);
\node at (-0.46,0) {$\clocktopblue$};
      \node at (.15,0.25) {$\dot$};
   \node at (.51,0.25) {$\dot$};
      \node at (.51,-0.27) {$\dot$};
   \node at (0.15,-0.27) {$\dot$};
      \node at (-.28,0.0) {$\blue{\dot}$};
      \node at (.08,0.0) {$\blue{\scriptstyle -a-1}$};
   \node at (0.75,-.2) {$\red{\dot}$};
   \node at (0.93,-.2) {$\red{\scriptstyle a}$};
\end{tikzpicture}}
-
\sum_{a \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\draw[redp,->] (.8,0)  to [out=-90,in=0] (.6,-.3) to[out=180,in=-90] (.4,0)
to[out=90,in=180] (.6,.3) to[out=0,in=90] (.8,0);
\draw[-] (.51,-.26) to (.15,-.26);
\draw[-] (.51,.26) to (.15,.26);
      \node at (.15,0.25) {$\dot$};
   \node at (.51,0.25) {$\dot$};
      \node at (.51,-0.27) {$\dot$};
\node at (-0.46,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.28,0.0) {$\blue{\dot}$};
   \node at (0.15,-0.27) {$\dot$};
      \node at (.08,0.0) {$\blue{\scriptstyle -a-1}$};
   \node at (0.28,.4) {$\blue{\dot}$};
\end{tikzpicture}}
\:+\sum_{a,b,c\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.28) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,0) {\clocktopred};
      \node at (0.2,0.27) {$\blue\dot$};
      \node at (-.06,0) {$\blue{\scriptstyle c-a-1}$};
   \node at (.15,-0.31) {$\blue\dot$};
   \node at (.6,-0.2) {$\red\dot$};
   \node at (.31,-0.23) {$\blue{\scriptstyle b}$};
   \node at (.87,-0.34) {$\red{\scriptstyle -b-c-2}$};
\node at (-0.66,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.48,0.0) {$\blue{\dot}$};
\end{tikzpicture}}\\
&\!\!\!\!\!\substack{(\ref{sideways})\\\textstyle = \\(\ref{teleporting})}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (0,-.6) to (0,.6);
  \draw[<-,bluep] (-.5,-.6) to (-.5,.6);
   \node at (-.5,0) {$\clockrightred$};
\end{tikzpicture}}
\,+\!
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\node at (.21,-.33) {$\clocktopred$};
\node at (-0.46,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.28,0.0) {$\blue{\dot}$};
      \node at (.21,0.04) {$\blue{\scriptstyle -a-b-2}$};
   \node at (0.28,.4) {$\blue{\dot}$};
     \node at (-.4,-0.32) {$\blue{\scriptstyle b}$};
   \node at (-0.23,-.35) {$\blue{\dot}$};
\end{tikzpicture}}
\!-
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,bluep] (.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,bluep] (0,.1) to[out = 180, in = -90] (-.3,0.6);
	\draw[-,bluep] (.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,bluep] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\draw[-,redp] (1,-0.38) to[out=0,in=-90] (1.38,0);
\draw[-,redp] (1.38,0) to[out=90,in=0] (1,0.38);
\draw[<-,redp] (1,0.38) to[out=180,in=90] (.62,0);
\draw[-,redp] (.622,0.02) to[out=-86,in=180] (1,-0.38);
     \node at (1.38,0) {$\clockrightblue$};
\draw[-] (.71,-.24) to (.22,-.24);
\draw[-] (.71,.26) to (.22,.26);
      \node at (.71,-0.25) {$\dot$};
   \node at (.71,0.25) {$\dot$};
      \node at (.22,-0.25) {$\dot$};
   \node at (0.22,0.25) {$\dot$};
\end{tikzpicture}}
+
\sum_{a,b \geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\node at (.75,-.25) {$\clocktopred$};
\draw[-] (.55,-.26) to (.15,-.26);
      \node at (.55,-0.27) {$\dot$};
   \node at (0.15,-0.27) {$\dot$};
\node at (-0.46,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.28,0.0) {$\blue{\dot}$};
      \node at (.21,0.04) {$\blue{\scriptstyle -a-b-2}$};
   \node at (0.28,.4) {$\blue{\dot}$};
     \node at (1.1,-0.25) {$\red{\scriptstyle b}$};
   \node at (0.95,-.25) {$\red{\dot}$};
\end{tikzpicture}}
\!\!\!+\!\sum_{a,b,c\geq 0}
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.28) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,0) {\clocktopred};
      \node at (0.2,0.27) {$\blue\dot$};
      \node at (-.06,0) {$\blue{\scriptstyle c-a-1}$};
   \node at (.15,-0.31) {$\blue\dot$};
   \node at (.6,-0.2) {$\red\dot$};
   \node at (.31,-0.23) {$\blue{\scriptstyle b}$};
   \node at (.87,-0.34) {$\red{\scriptstyle -b-c-2}$};
\node at (-0.66,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.48,0.0) {$\blue{\dot}$};
\end{tikzpicture}}\\
&\!\!\!\!\!\substack{(\ref{odd2})\\\textstyle = \\(\ref{teleporting})}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (0,-.6) to (0,.6);
  \draw[<-,bluep] (-.5,-.6) to (-.5,.6);
   \node at (-.5,0) {$\clockrightred$};
\end{tikzpicture}}
-
\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[<-,bluep] (.3,0.6) to[out=-90, in=0] (0,.1);
	\draw[-,bluep] (0,.1) to[out = 180, in = -90] (-.3,0.6);
	\draw[-,bluep] (.3,-.6) to[out=90, in=0] (0,-0.1);
	\draw[->,bluep] (0,-0.1) to[out = 180, in = 90] (-0.3,-.6);
\draw[-,redp] (1,-0.38) to[out=0,in=-90] (1.38,0);
\draw[-,redp] (1.38,0) to[out=90,in=0] (1,0.38);
\draw[<-,redp] (1,0.38) to[out=180,in=90] (.62,0);
\draw[-,redp] (.622,0.02) to[out=-86,in=180] (1,-0.38);
     \node at (1.38,0) {$\clockrightblue$};
\draw[-] (.71,-.24) to (.22,-.24);
\draw[-] (.71,.26) to (.22,.26);
      \node at (.71,-0.25) {$\dot$};
   \node at (.71,0.25) {$\dot$};
      \node at (.22,-0.25) {$\dot$};
   \node at (0.22,0.25) {$\dot$};
\end{tikzpicture}}
+\!\!
\sum_{a,b,c \geq 0}
\!\!\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\node at (.75,-.25) {$\clocktopred$};
\node at (-0.46,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.29,0.03) {$\blue{\dot}$};
      \node at (.2,0.12) {$\blue{\scriptstyle -a-b-2}$};
   \node at (0.28,.4) {$\blue{\dot}$};
     \node at (.75,-0.55) {$\red{\scriptstyle -c-1}$};
   \node at (0.75,-.45) {$\red{\dot}$};
     \node at (.3,-0.1) {$\blue{\scriptstyle b+c}$};
   \node at (0.15,-.27) {$\blue{\dot}$};
\end{tikzpicture}}
\!\!+\!\!
\sum_{a,b,c \geq 0}
\!\!\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.2) to[out = 180, in = 90] (-0.3,-.6);
\node at (.75,-.25) {$\clocktopred$};
\node at (-0.46,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.29,0.03) {$\blue{\dot}$};
      \node at (.32,0.12) {$\blue{\scriptstyle -a-b-c-3}$};
   \node at (0.28,.4) {$\blue{\dot}$};
     \node at (.76,-0.58) {$\red{\scriptstyle c}$};
   \node at (0.75,-.45) {$\red{\dot}$};
     \node at (.3,-0.2) {$\blue{\scriptstyle b}$};
   \node at (0.15,-.27) {$\blue{\dot}$};
\end{tikzpicture}}
\!\!+\!\!\sum_{a,b,c\geq 0}
\!\!\mathord{
\begin{tikzpicture}[baseline=-.5mm]
	\draw[->,bluep] (-.3,0.6) to[out=-90, in=180] (0,.2) to
        [out=0,in=-90] (.3,.6);
	\draw[->,bluep] (.3,-.6) to[out=90, in=0] (0,-0.28) to[out = 180, in = 90] (-0.3,-.6);
\node at (.6,0) {\clocktopred};
      \node at (0.2,0.27) {$\blue\dot$};
      \node at (-.06,0) {$\blue{\scriptstyle c-a-1}$};
   \node at (.15,-0.31) {$\blue\dot$};
   \node at (.6,-0.2) {$\red\dot$};
   \node at (.31,-0.23) {$\blue{\scriptstyle b}$};
   \node at (.87,-0.34) {$\red{\scriptstyle -b-c-2}$};
\node at (-0.66,0) {$\clocktopblue$};
   \node at (0.44,.43) {$\blue{\scriptstyle a}$};
      \node at (-.48,0.0) {$\blue{\dot}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,redp] (1,-.6) to (1,.6);
  \draw[->,bluep] (-0.45,-.6) to (-0.45,-.5)
        to[in=180,out=90] (.1,.4) to[out=0,in=90] (.45,0)
        to[out=-90,in=0] (.1,-.4) to [out=180,in=-90] (-0.45,.45) to (-0.45,.6);
   \node at (.4,-0.2) {$\clockrightred$};
	\draw[-] (.42,0.19) to (1,0.19);
     \node at (0.42,0.18) {$\dot$};
     \node at (1,0.18) {$\dot$};
\end{tikzpicture}
}\:-\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-1,-.6) to (-1,.6);
  \draw[<-,redp] (0.45,-.6) to (0.45,-.5)
        to[in=0,out=90] (-.1,.4) to[out=180,in=90] (-.45,0)
        to[out=-90,in=180] (-.1,-.4) to [out=0,in=-90] (0.45,.45) to (0.45,.6);
   \node at (-.4,-0.2) {$\clockrightblue$};
	\draw[-] (-.42,0.19) to (-1,0.19);
     \node at (-0.42,0.18) {$\dot$};
     \node at (-1,0.18) {$\dot$};
\end{tikzpicture}
}
=
\sum_{\substack{a,b \geq 0 \\ c \in \Z}}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (0,-.6) to (0,.6);
  \node at (0,0) {$\color{blue}\dot$};
   \node at (-0.2,0) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}}
\mathord{
\begin{tikzpicture}[baseline=2.5mm]
 \draw[-,bluep] (0,0.75) to[out=180,in=90] (-.2,0.55);
  \draw[-,bluep] (0.2,0.55) to[out=90,in=0] (0,.75);
 \draw[-,bluep] (-.2,0.55) to[out=-90,in=180] (0,.35);
  \draw[<-,bluep] (0,0.35) to[out=0,in=-90] (0.2,0.55);
   \node at (0,0.75) {$\color{blue}\dot$};
   \node at (0.03,.93) {$\color{blue}\scriptstyle{c}$};
  \draw[-,redp] (0.2,0) to[out=90,in=0] (0,.2);
  \draw[<-,redp] (0,0.2) to[out=180,in=90] (-.2,0);
\draw[-,redp] (-.2,0) to[out=-90,in=180] (0,-0.2);
  \draw[-,redp] (0,-.2) to[out=0,in=-90] (0.2,0);
   \node at (0,-.2) {$\color{red}\dot$};
   \node at (0,-0.38) {$\color{red}\scriptstyle{-a-b-c-3}$};
\end{tikzpicture}
}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,redp] (0,-.6) to (0,.6);
  \node at (0,0) {$\color{red}\dot$};
   \node at (0.2,0) {$\color{red}\scriptstyle{b}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,redp] (.8,-.6) to (.8,.6);
  \draw[->,bluep] (-0.45,-.6) to (-0.45,-.4)
        to[in=180,out=90] (.1,.5) to[out=0,in=90] (.45,0.1)
        to[out=-90,in=0] (.1,-.3) to [out=180,in=-90] (-0.45,.55) to (-0.45,.7);
   \node at (.4,0.1) {$\clockrightred$};
	\draw[-] (.8,-0.4) to (-.45,-0.4);
     \node at (-0.45,-0.4){$\dot$};
     \node at (.8,-0.4) {$\dot$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,redp] (1,-.6) to (1,.6);
  \draw[->,bluep] (-0.45,-.6) to (-0.45,.6);
\draw[-,bluep] (.3,-0.28) to[out=180,in=-90] (-.08,0.1);
\draw[->,bluep] (-0.08,0.1) to[out=90,in=180] (0.3,0.48);
\draw[-,bluep] (0.3,0.48) to[out=0,in=90] (0.68,0.1);
\draw[-,bluep] (0.68,0.1) to[out=-86,in=0] (.3,-0.28);
     \node at (-.05,.1) {$\clockrightred$};
	\draw[-] (1,-0.4) to (-.45,-0.4);
     \node at (-0.45,-0.4){$\dot$};
     \node at (1,-0.4) {$\dot$};
	\draw[-] (1,0.11) to (.68,0.11);
     \node at (0.68,0.1){$\dot$};
     \node at (1,0.1) {$\dot$};
\end{tikzpicture}
}
\:-\:\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[->,bluep] (-.8,-.6) to (-.8,.6);
  \draw[<-,redp] (0.45,-.6) to (0.45,-.4)
        to[in=0,out=90] (-.1,.5) to[out=180,in=90] (-.45,.1)
        to[out=-90,in=180] (-.1,-.3) to [out=0,in=-90] (0.45,.45) to (0.45,.6);
   \node at (-.4,0.1) {$\clockrightblue$};
	\draw[-] (-.8,-0.4) to (.45,-0.4);
     \node at (0.45,-0.4){$\dot$};
     \node at (-.8,-0.4) {$\dot$};
\end{tikzpicture}
}
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
  \draw[<-,redp] (1,-.6) to (1,.6);
  \draw[->,bluep] (-0.45,-.6) to (-0.45,.6);
\draw[-,redp] (.3,-0.28) to[out=180,in=-90] (-.08,0.1);
\draw[->,redp] (-0.08,0.1) to[out=90,in=180] (0.3,0.48);
\draw[-,redp] (0.3,0.48) to[out=0,in=90] (0.68,0.1);
\draw[-,redp] (0.68,0.1) to[out=-86,in=0] (.3,-0.28);
     \node at (.65,.1) {$\clockrightblue$};
	\draw[-] (1,-0.4) to (-.45,-0.4);
     \node at (-0.45,-0.4){$\dot$};
     \node at (1,-0.4) {$\dot$};
	\draw[-] (-.45,0.11) to (-.08,0.11);
     \node at (-0.08,0.1){$\dot$};
     \node at (-.45,0.1) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline=2mm]
  \draw[->,bluep] (-.55,-.7) to (-.55,.9);
  \node at (-.55,-.2) {$\color{blue}\dot$};
   \node at (-.75,-.2) {$\color{blue}\scriptstyle{a}$};
 \draw[-,bluep] (0,0.8) to[out=180,in=90] (-.2,0.6);
  \draw[-,bluep] (0.2,0.6) to[out=90,in=0] (0,.8);
 \draw[-,bluep] (-.2,0.6) to[out=-90,in=180] (0,.4);
  \draw[<-,bluep] (0,0.4) to[out=0,in=-90] (0.2,0.6);
   \node at (0,0.8) {$\color{blue}\dot$};
   \node at (-0.03,1) {$\color{blue}\scriptstyle{b}$};
  \draw[-,redp] (0.2,0.05) to[out=90,in=0] (0,.25);
  \draw[<-,redp] (0,0.25) to[out=180,in=90] (-.2,0.05);
\draw[-,redp] (-.2,.05) to[out=-90,in=180] (0,-0.15);
  \draw[-,redp] (0,-.15) to[out=0,in=-90] (0.2,0.05);
   \node at (0,-.15) {$\color{red}\dot$};
   \node at (0,-0.28) {$\color{red}\scriptstyle{-a-b-2}$};
  \draw[<-,redp] (.55,-.7) to (.55,.9);
	\draw[-] (.55,-0.5) to (-.55,-0.5);
     \node at (-.55,-0.5){$\dot$};
     \node at (.55,-0.5) {$\dot$};
\end{tikzpicture}
}
+
\sum_{\substack{a\geq 0 \\ b \in \Z}}
\mathord{
\begin{tikzpicture}[baseline=2mm]
  \draw[->,bluep] (-.55,-.7) to (-.55,.9);
 \draw[-,bluep] (0,0.8) to[out=180,in=90] (-.2,0.6);
  \draw[-,bluep] (0.2,0.6) to[out=90,in=0] (0,.8);
 \draw[-,bluep] (-.2,0.6) to[out=-90,in=180] (0,.4);
  \draw[<-,bluep] (0,0.4) to[out=0,in=-90] (0.2,0.6);
   \node at (0,0.8) {$\color{blue}\dot$};
   \node at (-0.03,1) {$\color{blue}\scriptstyle{b}$};
  \draw[-,redp] (0.2,0.05) to[out=90,in=0] (0,.25);
  \draw[<-,redp] (0,0.25) to[out=180,in=90] (-.2,0.05);
\draw[-,redp] (-.2,.05) to[out=-90,in=180] (0,-0.15);
  \draw[-,redp] (0,-.15) to[out=0,in=-90] (0.2,0.05);
   \node at (0,-.15) {$\color{red}\dot$};
   \node at (0,-0.28) {$\color{red}\scriptstyle{-a-b-2}$};
  \draw[<-,redp] (.55,-.7) to (.55,.9);
	\draw[-] (.55,-0.5) to (-.55,-0.5);
     \node at (-.55,-0.5){$\dot$};
     \node at (.55,-0.5) {$\dot$};
  \node at (.55,-.2) {$\color{red}\dot$};
   \node at (.75,-.2) {$\color{red}\scriptstyle{a}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\clockrightred$};
\end{tikzpicture}
}=
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\clockrightred$};
\end{tikzpicture}
}+
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.25,-0.3) {$\clockrightred$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.65,-.3) {$\color{red}\dot$};
\node at (0.66,-.4) {$\color{red}\scriptstyle{-a-1}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
\node at (0.04,-.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}\!\!
-\!\!\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
	\draw[-] (.15,-.19) to (0.44,-0.19);
     \node at (0.15,-.2) {$\dot$};
     \node at (0.44,-.2) {$\dot$};
\end{tikzpicture}
}
\substack{(\ref{bs1})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{hecke})}
\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.6,0.1) {$\clocktopred$};
  \node at (-.65,-.1) {$\color{red}\dot$};
\node at (-0.66,-.2) {$\color{red}\scriptstyle{-a-1}$};
   \node at (-.21,.27) {$\color{blue}\dot$};
\node at (-0.04,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}
+\sum_{a,b,c \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.6,-.29) {$\color{red}\dot$};
\node at (.9,-.4) {$\color{red}\scriptstyle{-a-b-c-3}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
  \node at (.21,.27) {$\color{red}\dot$};
\node at (0.05,-.3) {$\color{blue}\scriptstyle{a}$};
\node at (0.53,.3) {$\color{red}\scriptstyle{b+c}$};
\end{tikzpicture}
}
\!\!\!\!\!
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
   \node at (0.3,0.25) {$\clockrightred$};
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.07,.09) to (0.22,0.09);
     \node at (-0.07,.08) {$\dot$};
     \node at (0.22,.08) {$\dot$};
\end{tikzpicture}
}\\
&\!\!\!\!\stackrel{(\ref{c2})}{=}
\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.6,0.1) {$\clocktopred$};
  \node at (-.65,-.1) {$\color{red}\dot$};
\node at (-0.66,-.2) {$\color{red}\scriptstyle{-a-1}$};
   \node at (-.21,.27) {$\color{blue}\dot$};
\node at (-0.04,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}
+\sum_{a,b,c \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.6,-.29) {$\color{red}\dot$};
\node at (.9,-.4) {$\color{red}\scriptstyle{-a-b-c-3}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
  \node at (.21,.27) {$\color{red}\dot$};
\node at (0.05,-.3) {$\color{blue}\scriptstyle{a}$};
\node at (0.53,.3) {$\color{red}\scriptstyle{b+c}$};
\end{tikzpicture}
}
\!\!\!\!\!
-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
   \node at (0.2,0.4) {$\clocktopred$};
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.23,.32) to (0.04,0.32);
     \node at (-0.23,.31) {$\dot$};
     \node at (0.04,.31) {$\dot$};
\end{tikzpicture}
}-
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0,0) to[out=45,in=-90]
        (.1,.2) to[out=90,in=-90] (.02,.38) to[out=90,in=180]
        (.22,.58)
to [out=0,in=110] (.4,.38)
to [out=-70,in=0] (.35,.1)
        to [out=180,in=-135] (0.45,.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.23,.32) to (0.04,0.32);
     \node at (-0.23,.31) {$\dot$};
     \node at (0.04,.31) {$\dot$};
	\draw[-] (-.08,.11) to (0.3,0.11);
     \node at (-0.08,.1) {$\dot$};
     \node at (0.3,.1) {$\dot$};
\end{tikzpicture}
}\\
&
\!\!\!\!\substack{(\ref{c2})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{sideways})}
\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.6,0.1) {$\clocktopred$};
  \node at (-.65,-.1) {$\color{red}\dot$};
\node at (-0.66,-.2) {$\color{red}\scriptstyle{-a-1}$};
   \node at (-.21,.27) {$\color{blue}\dot$};
\node at (-0.04,.3) {$\color{blue}\scriptstyle{a}$};
\end{tikzpicture}
}
\!+\sum_{a,b,c \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.6,-.29) {$\color{red}\dot$};
\node at (.9,-.4) {$\color{red}\scriptstyle{-a-b-c-3}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
  \node at (.21,.27) {$\color{red}\dot$};
\node at (0.05,-.3) {$\color{blue}\scriptstyle{a}$};
\node at (0.53,.3) {$\color{red}\scriptstyle{b+c}$};
\end{tikzpicture}
}
\!\!\!\!\!\!\!
-\!\!\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
   \node at (-0.75,0.3) {$\clocktopred$};
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.58,.32) to (-0.25,0.32);
     \node at (-0.58,.31) {$\dot$};
     \node at (-0.25,.31) {$\dot$};
\end{tikzpicture}
}\!-
\sum_{b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0,0) to[out=45,in=-90]
        (.1,.2) to[out=90,in=-90] (.02,.38) to[out=90,in=180]
        (.22,.58)
to [out=0,in=110] (.4,.48)
        to [out=-70,in=180] (0.5,.4) to [out=0,in=-135] (0.65,.6);
   \node at (0.55,0.1) {$\clocktopred$};
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.23,.32) to (0.04,0.32);
     \node at (-0.23,.31) {$\dot$};
     \node at (0.04,.31) {$\dot$};
     \node at (0.25,.58) {$\red{\dot}$};
     \node at (0.25,.75) {$\scriptstyle\red{b+c}$};
     \node at (0.55,-.1) {$\red{\dot}$};
     \node at (0.64,-.23) {$\scriptstyle\red{-b-c-2}$};
\end{tikzpicture}
}\!-\!\!\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0,0) to[out=45,in=-90]
        (.1,.2) to[out=90,in=-90] (.02,.38) to[out=90,in=180]
        (.22,.58)
to [out=0,in=110] (.4,.38)
to [out=-70,in=0] (.35,.1)
        to [out=180,in=-135] (0.45,.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.23,.32) to (0.04,0.32);
     \node at (-0.23,.31) {$\dot$};
     \node at (0.04,.31) {$\dot$};
	\draw[-] (-.36,.48) to (0.05,0.48);
     \node at (-0.36,.47) {$\dot$};
     \node at (0.05,.47) {$\dot$};
\end{tikzpicture}
}-\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.7,-0.2) {$\clockrightred$};
	\draw[-] (0.15,-0.19) to (0.51,-0.19);
     \node at (0.15,-0.2) {$\dot$};
     \node at (0.51,-0.2) {$\dot$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}
}\\
&\!\!\!\!
\substack{(\ref{odd2})\\\,\:\:\:{\textstyle=}\,\:\:\:\\(\ref{dog1})}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\clockrightred$};
\end{tikzpicture}
}
\!+\sum_{a,b,c \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.6,-0.1) {$\clocktopred$};
  \node at (.6,-.29) {$\color{red}\dot$};
\node at (.9,-.4) {$\color{red}\scriptstyle{-a-b-c-3}$};
   \node at (.21,-.27) {$\color{blue}\dot$};
  \node at (.21,.27) {$\color{red}\dot$};
\node at (0.05,-.3) {$\color{blue}\scriptstyle{a}$};
\node at (0.53,.3) {$\color{red}\scriptstyle{b+c}$};
\end{tikzpicture}
}
\!-
\sum_{b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0.45,.6);
   \node at (0.55,0.1) {$\clocktopred$};
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.16,.22) to (0.16,0.22);
     \node at (-0.16,.21) {$\dot$};
     \node at (0.16,.21) {$\dot$};
     \node at (0.3,.38) {$\red{\dot}$};
     \node at (0.1,.55) {$\scriptstyle\red{b+c}$};
     \node at (0.55,-.1) {$\red{\dot}$};
     \node at (0.64,-.23) {$\scriptstyle\red{-b-c-2}$};
\end{tikzpicture}
}
+\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.7,-0.2) {$\clocktopred$};
     \node at (0.26,.08) {$\scriptstyle\red{a}$};
     \node at (0.09,0.1) {$\red\dot$};
     \node at (0.7,-0.4) {$\red\dot$};
     \node at (0.72,-0.49) {$\scriptstyle\red{-a-1}$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}
}
-\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.7,-0.2) {$\clockrightred$};
	\draw[-] (0.15,-0.19) to (0.51,-0.19);
     \node at (0.15,-0.2) {$\dot$};
     \node at (0.51,-0.2) {$\dot$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}
}\\
&\!\!\!\!\stackrel{(\ref{teleporting})}{=}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (-0.25,0.3) {$\clockrightred$};
\end{tikzpicture}
}
\!-
\sum_{b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0.45,.6);
   \node at (0.55,0.1) {$\clocktopred$};
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.16,.22) to (0.16,0.22);
     \node at (-0.16,.21) {$\dot$};
     \node at (0.16,.21) {$\dot$};
     \node at (-0.27,.38) {$\blue{\dot}$};
     \node at (-0.12,.52) {$\scriptstyle\blue{b}$};
     \node at (0.3,.38) {$\red{\dot}$};
     \node at (0.15,.5) {$\scriptstyle\red{c}$};
     \node at (0.55,-.1) {$\red{\dot}$};
     \node at (0.64,-.23) {$\scriptstyle\red{-b-c-2}$};
\end{tikzpicture}
}
+\sum_{a \geq 0}\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.7,-0.2) {$\clocktopred$};
     \node at (0.33,-.18) {$\scriptstyle\blue{a}$};
     \node at (0.16,-0.2) {$\blue\dot$};
     \node at (0.7,-0.4) {$\red\dot$};
     \node at (0.72,-0.49) {$\scriptstyle\red{-a-1}$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}
}
\!+
\sum_{b,c \geq 0}
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,redp] (-0.45,-.6) to (0.45,.6);
   \node at (0.55,0.1) {$\clocktopred$};
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
	\draw[-] (-.27,.39) to (0.3,0.39);
     \node at (-0.17,.21) {$\blue{\dot}$};
     \node at (0.17,.21) {$\red{\dot}$};
     \node at (-0.27,.38) {$\dot$};
     \node at (-0.26,.1) {$\scriptstyle\blue{a}$};
     \node at (0.3,.38) {$\dot$};
     \node at (0.26,.1) {$\scriptstyle\red{b}$};
     \node at (0.55,-.1) {$\red{\dot}$};
     \node at (0.64,-.23) {$\scriptstyle\red{-a-b-2}$};
\end{tikzpicture}
}
-\!
\mathord{
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,redp] (0.45,.6) to (-0.45,-.6);
	\draw[->,bluep] (0.45,-.6) to (-0.45,.6);
   \node at (0.7,-0.2) {$\clockrightred$};
	\draw[-] (0.15,-0.19) to (0.51,-0.19);
     \node at (0.15,-0.2) {$\dot$};
     \node at (0.51,-0.2) {$\dot$};
	\draw[-] (.2,0.26) to (-0.2,0.26);
     \node at (0.2,0.25) {$\dot$};
     \node at (-0.2,0.25) {$\dot$};
	\draw[-] (.3,0.4) to (-0.3,0.4);
     \node at (0.3,0.39) {$\dot$};
     \node at (-0.3,0.39) {$\dot$};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline = -1mm]
	\draw[->,line width=2pt] (0.08,-.3) to (0.08,.4);
\node at (0.082,0){$\bigdot$};\node at (0.26,0){$\scriptstyle f$};
        \node at (0.08,-.4) {$\scriptstyle n$};
\end{tikzpicture}&:= \imath_n(e_{(n)} f e_{(n)}):
H_n^+
\rightarrow
H_n^+
,&
\begin{tikzpicture}[baseline = .5mm]
	\draw[<-,line width=2pt] (0.08,-.3) to (0.08,.4);
\node at (0.082,.15){$\bigdot$};\node at (0.26,.15){$\scriptstyle f$};
        \node at (0.08,.5) {$\scriptstyle n$};
\end{tikzpicture} &:= \jmath_n(e_{(n)} f e_{(n)}):
E_n^-
\rightarrow
E_n^-,\\
\label{thick2}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[-,line width=1pt] (0.28,-.3) to (0.08,0.04);
	\draw[-,line width=1pt] (-0.12,-.3) to (0.08,0.04);
	\draw[<-,line width=2pt] (0.08,.4) to (0.08,0);
        \node at (0.08,.5) {$\scriptstyle n$};
        \node at (-0.15,-.39) {$\scriptstyle n-r$};
        \node at (0.35,-.39) {$\scriptstyle r$};
\end{tikzpicture} &:= \imath_{n}(e_{(n)}):
H_{n-r}^+\otimes H_r^+\rightarrow H_n^+,&
\begin{tikzpicture}[baseline = -.5mm]
	\draw[-,line width=2pt] (0.08,-.3) to (0.08,0.04);
	\draw[<-,line width=1pt] (0.28,.4) to (0.08,0);
	\draw[<-,line width=1pt] (-0.12,.4) to (0.08,0);
        \node at (0.08,-.4) {$\scriptstyle n$};
        \node at (-0.13,.5) {$\scriptstyle n-r$};
        \node at (0.36,.5) {$\scriptstyle r$};
\end{tikzpicture} &:= \binom{\,n\,}{\,r\,}\;\imath_{n}(e_{(n)}):
H_n^+\rightarrow H_{n-r}^+\otimes H_r^+,\\
\begin{tikzpicture}[baseline =0mm]
	\draw[<-,line width=2pt] (0.08,-.3) to (0.08,0.12);
	\draw[-,line width=1pt] (0.28,.4) to (0.08,0.08);
	\draw[-,line width=1pt] (-0.12,.4) to (0.08,0.08);
        \node at (0.08,-.4) {$\scriptstyle n$};
        \node at (-0.13,.5) {$\scriptstyle n-r$};
        \node at (0.36,.5) {$\scriptstyle r$};
\end{tikzpicture} &:= \jmath_{n}(e_{(n)}):
E_n^-\rightarrow E_{n-r}^-\otimes E_{r}^-,&
\begin{tikzpicture}[baseline = 0mm]
	\draw[<-,line width=1pt] (0.28,-.3) to (0.08,0.12);
	\draw[<-,line width=1pt] (-0.12,-.3) to (0.08,0.12);
	\draw[-,line width=2pt] (0.08,.4) to (0.08,0.08);
        \node at (0.08,.5) {$\scriptstyle n$};
        \node at (-0.15,-.39) {$\scriptstyle n-r$};
        \node at (0.35,-.39) {$\scriptstyle r$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[-,thick] (0.08,-.3) to (0.08,0.14);
	\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[<-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}&:=
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.35,-.3) to (0.08,0.14);
	\draw[-,thick] (0.1,-.3) to (-0.04,-0.06);
	\draw[-,line width=1pt] (0.085,.14) to (-0.035,-0.06);
	\draw[-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[<-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0]
	\draw[-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[-,thick] (0.06,-.3) to (0.2,-.05);
	\draw[-,line width=1pt] (0.07,.14) to (0.19,-.06);
	\draw[-,thick] (-0.19,-.3) to (0.08,0.14);
	\draw[<-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[<-,thick] (0.08,.3) to (0.08,-0.14);
	\draw[<-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}&:=
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick] (0.35,.3) to (0.08,-0.14);
	\draw[<-,thick] (0.1,.3) to (-0.04,0.06);
	\draw[-,line width=1pt] (0.085,-.14) to (-0.035,0.06);
	\draw[<-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
	\draw[<-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[<-,thick] (0.06,.3) to (0.2,.05);
	\draw[-,line width=1pt] (0.07,-.14) to (0.19,.06);
	\draw[<-,thick] (-0.19,.3) to (0.08,-0.14);
	\draw[-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[-,thick] (0.08,.3) to (0.08,-0.14);
	\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[<-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}&:=
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick] (0.35,.3) to (0.08,-0.14);
	\draw[-,thick] (0.1,.3) to (-0.04,0.06);
	\draw[-,line width=1pt] (0.085,-.14) to (-0.035,0.06);
	\draw[-,thick] (-0.2,.3) to (0.07,-0.14);
	\draw[<-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
	\draw[-,thick] (0.36,.3) to (0.09,-0.14);
	\draw[-,thick] (0.06,.3) to (0.2,.05);
	\draw[-,line width=1pt] (0.07,-.14) to (0.19,.06);
	\draw[-,thick] (-0.19,.3) to (0.08,-0.14);
	\draw[<-,line width=2pt] (0.08,-.45) to (0.08,-.1);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[<-,thick] (0.08,-.3) to (0.08,0.14);
	\draw[<-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}&:=
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.35,-.3) to (0.08,0.14);
	\draw[<-,thick] (0.1,-.3) to (-0.04,-0.06);
	\draw[-,line width=1pt] (0.085,.14) to (-0.035,-0.06);
	\draw[<-,thick] (-0.2,-.3) to (0.07,0.14);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = 0]
	\draw[<-,thick] (0.36,-.3) to (0.09,0.14);
	\draw[<-,thick] (0.06,-.3) to (0.2,-.05);
	\draw[-,line width=1pt] (0.07,.14) to (0.19,-.06);
	\draw[<-,thick] (-0.19,-.3) to (0.08,0.14);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.1);
\end{tikzpicture}\:.
\end{align*}
The identities (\ref{numbers})--(\ref{numbers2}) imply 
for $\lambda = (\lambda_1,\dots,\lambda_n) \in \N^n$ 
that
\begin{align}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[-,line width=2pt] (0.08,-.7) to (0.08,-.5);
	\draw[->,line width=2pt] (0.08,.3) to (0.08,.7);
\draw[-] (0.1,-.51) to [out=15,in=-15] (0.1,.31);
\draw[-] (0.08,-.51) to [out=60,in=-60] (0.08,.31);
\draw[-] (0.06,-.51) to [out=135,in=-135] (0.06,.31);
\node at (0.34,-.1){$\dot$};\node at (0.52,-.1){$\scriptstyle \lambda_1$};
\node at (0.19,-.1){$\dot$};
\node at (0.055,-.11){$\scriptstyle \cdots$};
\node at (-0.12,-.1){$\dot$};\node at (-0.33,-.1){$\scriptstyle \lambda_n$};
        \node at (0.08,-.8) {$\scriptstyle n$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -0.5mm]
	\draw[->,line width=2pt] (0.08,-.7) to (0.08,.7);
\node at (0.082,0){$\bigdot$};
\node at (-.6,0){$\scriptstyle\sum_{\pi \in \S_n} \pi {\scriptscriptstyle\oplus} x^\lambda$};
        \node at (0.08,-.8) {$\scriptstyle n$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,line width=2pt] (0.08,-.7) to (0.08,-.35);
	\draw[-,line width=2pt] (0.08,.45) to (0.08,.7);
\draw[-] (0.1,-.36) to [out=45,in=-45] (0.1,.46);
\draw[-] (0.08,-.36) to [out=120,in=-120] (0.08,.46);
\draw[-] (0.06,-.36) to [out=165,in=-165] (0.06,.46);
\node at (0.27,0.05){$\dot$};\node at (0.45,0.05){$\scriptstyle \lambda_n$};
\node at (-0.03,0.05){$\dot$};
\node at (0.14,.04){$\scriptstyle \cdots$};
\node at (-0.18,0.05){$\dot$};\node at (-0.35,0.05){$\scriptstyle \lambda_1$};
        \node at (0.08,.8) {$\scriptstyle n$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,line width=2pt] (0.08,-.7) to (0.08,.7);
\node at (0.082,0.1){$\bigdot$};
\node at (-.63,0.1){$\scriptstyle\sum_{\pi \in \S_n} \pi {\scriptscriptstyle\ominus} x^\lambda$};
        \node at (0.08,.8) {$\scriptstyle n$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (-0.3,-.35) to (.3,.35);
	\draw[->,line width=2pt] (0.3,-.35) to (-.3,.35);
        \node at (0.33,-.45) {$\scriptstyle m$};
        \node at (-0.33,-.45) {$\scriptstyle n$};
\end{tikzpicture}:=\:
\binom{\,m\,}{\,r\,}^{-1}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (-0.33,-.35) to (.33,.35);
	\draw[-,line width=2pt] (0.33,-.35) to (.16,-.18);
	\draw[->,line width=2pt] (-0.15,.16) to (-.33,.35);
	\draw[-,line width=1pt] (-0.16,.17) to [out=-90,in=180] (0.17,-.19);
	\draw[-,line width=1pt] (-0.16,.17) to [out=0,in=90] (0.17,-.19);
        \node at (0,0.23) {$\scriptstyle r$};
        \node at (-0.38,0) {$\scriptstyle m-r$};
        \node at (0.33,-.45) {$\scriptstyle m$};
        \node at (-0.33,-.45) {$\scriptstyle n$};
\end{tikzpicture}
=\:
\binom{\,n\,}{\,s\,}^{-1}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (0.33,-.35) to (-.33,.35);
	\draw[-,line width=2pt] (-0.33,-.35) to (-.16,-.18);
	\draw[->,line width=2pt] (0.15,.16) to (.33,.35);
	\draw[-,line width=1pt] (0.16,.17) to [out=-90,in=0] (-0.17,-.19);
	\draw[-,line width=1pt] (0.16,.17) to [out=180,in=90] (-0.17,-.19);
        \node at (0.03,-0.22) {$\scriptstyle s$};
        \node at (-0.35,-.01) {$\scriptstyle n-s$};
        \node at (0.33,-.45) {$\scriptstyle m$};
        \node at (-0.33,-.45) {$\scriptstyle n$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (0.33,-.35) to (-.38,.4);
	\draw[-,line width=2pt] (-0.33,-.35) to (-.16,-.18);
	\draw[<-,line width=1pt] (0.25,.48) to [out=-135,in=85] (-0.17,-.19);
	\draw[<-,line width=1pt] (0.5,.26) to [out=-135,in=5] (-0.17,-.19);
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (0.33,-.35) to (-.38,.4);
	\draw[-,line width=2pt] (-0.33,-.35) to (.12,.13);
	\draw[<-,line width=1pt] (0.25,.48) to [out=-135,in=90] (0.11,.12);
	\draw[<-,line width=1pt] (0.5,.26) to [out=-135,in=-5] (0.11,.12);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (-0.33,-.35) to (.38,.4);
	\draw[-,line width=2pt] (0.33,-.35) to (.16,-.18);
	\draw[<-,line width=1pt] (-0.25,.48) to [out=-45,in=90] (0.17,-.19);
	\draw[<-,line width=1pt] (-0.5,.26) to [out=-45,in=175] (0.17,-.19);
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (-0.33,-.35) to (.38,.4);
	\draw[-,line width=2pt] (0.33,-.35) to (-.12,.13);
	\draw[<-,line width=1pt] (-0.25,.48) to [out=-45,in=90] (-0.11,.12);
	\draw[<-,line width=1pt] (-0.5,.26) to [out=-45,in=175] (-0.11,.12);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (0.33,-.4) to (-.38,.35);
	\draw[<-,line width=2pt] (0.33,.35) to (.16,.18);
	\draw[-,line width=1pt] (-0.25,-.48) to [out=45,in=265] (0.17,.19);
	\draw[-,line width=1pt] (-0.5,-.26) to [out=45,in=185] (0.17,.19);
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,line width=2pt] (-0.33,.35) to (.38,-.4);
	\draw[<-,line width=2pt] (0.33,.35) to (-.12,-.13);
	\draw[-,line width=1pt] (-0.25,-.48) to [out=45,in=265] (-0.11,-.12);
	\draw[-,line width=1pt] (-0.5,-.26) to [out=45,in=185] (-0.11,-.12);
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -.5mm]
	\draw[->,line width=2pt] (-0.33,-.4) to (.38,.35);
	\draw[<-,line width=2pt] (-0.33,.35) to (-.16,.18);
	\draw[-,line width=1pt] (0.25,-.48) to [out=135,in=-95] (-0.17,.19);
	\draw[-,line width=1pt] (0.5,-.26) to [out=135,in=5] (-0.17,.19);
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -.5mm]
	\draw[<-,line width=2pt] (0.33,.35) to (-.38,-.4);
	\draw[<-,line width=2pt] (-0.33,.35) to (.12,-.13);
	\draw[-,line width=1pt] (0.25,-.48) to [out=135,in=-95] (0.11,-.12);
	\draw[-,line width=1pt] (0.5,-.26) to [out=135,in=5] (0.11,-.12);
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1.2mm]
\draw[->,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08) to
[out=90,in=180] (0,.2) to [out=0,in=90] (.3,-.08) to [out=-90,in=90] (0.3,-.4);
        \node at (-0.3,-.5) {$\scriptstyle n+1$};
\end{tikzpicture}\:
&:=
\begin{tikzpicture}[baseline = -.5mm]
\draw[-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08);
\draw[<-,line width=2pt] (0.3,-.4) to (.3,-.08);
\draw[-,line width=1.5pt] (0.299,-.1) to [out=110,in=0] (0,.15) to [out=180,in=70] (-.299,-.1);
\draw[-] (0.322,-.1) to [out=60,in=0] (0,.35) to [out=180,in=120] (-.322,-.1);
        \node at (-0.3,-.5) {$\scriptstyle n+1$};
        \node at (-.1,-.06) {$\scriptstyle n$};
        \node at (-.42,.12) {$\scriptstyle 1$};
        \node at (0,.5) {$\scriptstyle n$};
        \node at (0,.35) {$\scriptstyle \dot$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = 1mm]
\draw[->,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08) to
[out=-90,in=180] (0,-.2) to [out=0,in=-90] (.3,.08) to [out=90,in=-90] (0.3,.4);
        \node at (-0.3,.5) {$\scriptstyle n+1$};
\end{tikzpicture}\:
&:=
\begin{tikzpicture}[baseline = .5mm]
\draw[-,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08);
\draw[<-,line width=2pt] (0.3,.4) to (.3,.08);
\draw[-,line width=1.5pt] (0.299,.1) to [out=-110,in=0] (0,-.15) to [out=180,in=-70] (-.299,.1);
\draw[-] (0.322,.1) to [out=-60,in=0] (0,-.35) to [out=180,in=-120] (-.322,.1);
        \node at (-0.3,.5) {$\scriptstyle n+1$};
        \node at (-.1,.06) {$\scriptstyle n$};
        \node at (-.42,-.12) {$\scriptstyle 1$};
        \node at (0,-.5) {$\scriptstyle n$};
        \node at (0,-.35) {$\scriptstyle \dot$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = -1.2mm]
\draw[<-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08) to
[out=90,in=180] (0,.2) to [out=0,in=90] (.3,-.08) to [out=-90,in=90] (0.3,-.4);
        \node at (0.3,-.5) {$\scriptstyle n+1$};
\end{tikzpicture}\!\!\!
&:=
\begin{tikzpicture}[baseline = -.5mm]
\draw[<-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08);
\draw[-,line width=2pt] (0.3,-.4) to (.3,-.08);
\draw[-,line width=1.5pt] (0.299,-.1) to [out=110,in=0] (0,.15) to [out=180,in=70] (-.299,-.1);
\draw[-] (0.322,-.1) to [out=60,in=0] (0,.35) to [out=180,in=120] (-.322,-.1);
        \node at (0.3,-.5) {$\scriptstyle n+1$};
        \node at (.1,-.06) {$\scriptstyle n$};
        \node at (.42,.12) {$\scriptstyle 1$};
        \node at (0,.5) {$\scriptstyle n$};
        \node at (0,.35) {$\scriptstyle \dot$};
\end{tikzpicture}\:,&
\begin{tikzpicture}[baseline = 1mm]
\draw[->,line width=2pt] (0.3,.4) to [out=-90,in=90](.3,.08) to
[out=-90,in=0] (0,-.2) to [out=180,in=-90] (-.3,.08) to [out=90,in=-90] (-0.3,.4);
        \node at (0.3,.5) {$\scriptstyle n+1$};
\end{tikzpicture}\!\!\!
&:=
\begin{tikzpicture}[baseline = .5mm]
\draw[-,line width=2pt] (0.3,.4) to [out=-90,in=90](.3,.08);
\draw[<-,line width=2pt] (-0.3,.4) to (-.3,.08);
\draw[-,line width=1.5pt] (-0.299,.1) to [out=-70,in=180] (0,-.15) to [out=0,in=-110] (.299,.1);
\draw[-] (-0.322,.1) to [out=-120,in=180] (0,-.35) to [out=0,in=-60] (.322,.1);
        \node at (0.3,.5) {$\scriptstyle n+1$};
        \node at (.1,.06) {$\scriptstyle n$};
        \node at (.42,-.12) {$\scriptstyle 1$};
        \node at (0,-.5) {$\scriptstyle n$};
        \node at (0,-.35) {$\scriptstyle \dot$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -.5mm]
\draw[-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08);
\draw[<-,line width=2pt] (0.3,-.4) to (.3,-.08);
\draw[-] (0.299,-.1) to [out=150,in=0] (0,.05) to [out=180,in=30] (-.299,-.1);
\draw[-] (0.322,-.1) to [out=60,in=0] (0,.45) to [out=180,in=120] (-.322,-.1);
\draw[-] (0.305,-.1) to [out=80,in=0] (0,.34) to [out=180,in=100] (-.305,-.1);
        \node at (-0.3,-.5) {$\scriptstyle n$};
        \node at (0,.6) {$\scriptstyle \lambda_1$};
        \node at (0,.44) {$\scriptstyle \dot$};
        \node at (0,.33) {$\scriptstyle \dot$};
        \node at (0,-.1) {$\scriptstyle \lambda_n$};
        \node at (0,.05) {$\scriptstyle \dot$};
        \node at (0,.2) {$\scriptstyle :$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = -1.6mm]
\draw[->,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08) to
[out=90,in=180] (0,.2) to [out=0,in=90] (.3,-.08) to [out=-90,in=90] (0.3,-.4);
        \node at (-0.3,-.5) {$\scriptstyle n$};
        \node at (0,.2) {$\bigdot$};
        \node at (0,.4) {$\scriptstyle\chi_{_{\!\lambda-\rho}}$};
\end{tikzpicture}\:\:,
&\begin{tikzpicture}[baseline = -1.5mm]
\draw[-,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08);
\draw[<-,line width=2pt] (0.3,.4) to (.3,.08);
\draw[-] (0.299,.1) to [out=-150,in=0] (0,-.05) to [out=180,in=-30] (-.299,.1);
\draw[-] (0.322,.1) to [out=-60,in=0] (0,-.45) to [out=180,in=-120] (-.322,.1);
\draw[-] (0.305,.1) to [out=-80,in=0] (0,-.34) to [out=180,in=-100] (-.305,.1);
        \node at (-0.3,.5) {$\scriptstyle n$};
        \node at (0,-.6) {$\scriptstyle \lambda_1$};
        \node at (0,-.44) {$\scriptstyle \dot$};
        \node at (0,-.33) {$\scriptstyle \dot$};
        \node at (0,.12) {$\scriptstyle \lambda_n$};
        \node at (0,-.05) {$\scriptstyle \dot$};
        \node at (0,-.18) {$\scriptstyle :$};
\end{tikzpicture}
&=
\begin{tikzpicture}[baseline = .5mm]
\draw[->,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08) to
[out=-90,in=180] (0,-.2) to [out=0,in=-90] (.3,.08) to [out=90,in=-90] (0.3,.4);
        \node at (-0.3,.5) {$\scriptstyle n$};
        \node at (0,-.2) {$\bigdot$};
        \node at (0,-.4) {$\scriptstyle\chi_{_{\!\lambda-\rho}}$};
\end{tikzpicture}\:\:,
&
\begin{tikzpicture}[baseline = -.5mm]
\draw[<-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08);
\draw[-,line width=2pt] (0.3,-.4) to (.3,-.08);
\draw[-] (0.299,-.1) to [out=150,in=0] (0,.05) to [out=180,in=30] (-.299,-.1);
\draw[-] (0.322,-.1) to [out=60,in=0] (0,.45) to [out=180,in=120] (-.322,-.1);
\draw[-] (0.305,-.1) to [out=80,in=0] (0,.34) to [out=180,in=100] (-.305,-.1);
        \node at (0.3,-.5) {$\scriptstyle n$};
        \node at (0,.6) {$\scriptstyle \lambda_1$};
        \node at (0,.44) {$\scriptstyle \dot$};
        \node at (0,.33) {$\scriptstyle \dot$};
        \node at (0,-.1) {$\scriptstyle \lambda_n$};
        \node at (0,.05) {$\scriptstyle \dot$};
        \node at (0,.2) {$\scriptstyle :$};
\end{tikzpicture}
&=\:
\begin{tikzpicture}[baseline = -1.6mm]
\draw[<-,line width=2pt] (-0.3,-.4) to [out=90,in=-90](-.3,-.08) to
[out=90,in=180] (0,.2) to [out=0,in=90] (.3,-.08) to [out=-90,in=90] (0.3,-.4);
        \node at (0.3,-.5) {$\scriptstyle n$};
        \node at (0,.2) {$\bigdot$};
        \node at (0,.4) {$\scriptstyle\chi_{_{\!\lambda-\rho}}$};
\end{tikzpicture}\:,
&
&\begin{tikzpicture}[baseline = -1.5mm]
\draw[<-,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08);
\draw[-,line width=2pt] (0.3,.4) to (.3,.08);
\draw[-] (0.299,.1) to [out=-150,in=0] (0,-.05) to [out=180,in=-30] (-.299,.1);
\draw[-] (0.322,.1) to [out=-60,in=0] (0,-.45) to [out=180,in=-120] (-.322,.1);
\draw[-] (0.305,.1) to [out=-80,in=0] (0,-.34) to [out=180,in=-100] (-.305,.1);
        \node at (0.3,.5) {$\scriptstyle n$};
        \node at (0,-.6) {$\scriptstyle \lambda_1$};
        \node at (0,-.44) {$\scriptstyle \dot$};
        \node at (0,-.33) {$\scriptstyle \dot$};
        \node at (0,.12) {$\scriptstyle \lambda_n$};
        \node at (0,-.05) {$\scriptstyle \dot$};
        \node at (0,-.18) {$\scriptstyle :$};
\end{tikzpicture}\!\!\!\!
&=\:
\begin{tikzpicture}[baseline = .5mm]
\draw[<-,line width=2pt] (-0.3,.4) to [out=-90,in=90](-.3,.08) to
[out=-90,in=180] (0,-.2) to [out=0,in=-90] (.3,.08) to [out=90,in=-90] (0.3,.4);
        \node at (0.3,.5) {$\scriptstyle n$};
        \node at (0,-.2) {$\bigdot$};
        \node at (0,-.4) {$\scriptstyle\chi_{_{\!\lambda-\rho}}$};
\end{tikzpicture}
\begin{tikzpicture}[baseline = -1mm]
\draw[->,line width=2pt] (-0.3,-.5) to [out=90,in=-90](-.3,-.1) to
[out=90,in=180] (-.1,.2) to [out=0,in=90] (.1,-.1) to [out=-90,in=90]
(0.1,-.1)
to [out=-90,in=180] (.3,-.4) to [out=0,in=-90] (.5,-.1) to
[out=90,in=-90] (.5,.5);
        \node at (-0.3,-.6) {$\scriptstyle n$};
\end{tikzpicture}
&=\!\!
\begin{tikzpicture}[baseline = -1mm]
\draw[->,line width=2pt] (0,-.5) to (0,.5);
        \node at (0,-.6) {$\scriptstyle n$};
\node at (0,0) {$\bigdot$};
\node at (-1.2,0) {$\scriptstyle \prod_{1 \leq i< j \leq n} (1-(x_i-x_j)^2)$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -1mm]
\draw[->,line width=2pt] (0.3,-.5) to [out=90,in=-90](.3,-.1) to
[out=90,in=0] (.1,.2) to [out=180,in=90] (-.1,-.1) to [out=-90,in=90]
(-0.1,-.1)
to [out=-90,in=0] (-.3,-.4) to [out=180,in=-90] (-.5,-.1) to
[out=90,in=-90] (-.5,.5);
        \node at (0.3,-.6) {$\scriptstyle n$};
\end{tikzpicture},
\\
\begin{tikzpicture}[baseline = -.2mm]
\draw[<-,line width=2pt] (-0.3,-.5) to [out=90,in=-90](-.3,0) to
[out=90,in=180] (-.1,.3) to [out=0,in=90] (.1,0) to [out=-90,in=90]
(0.1,0)
to [out=-90,in=180] (.3,-.3) to [out=0,in=-90] (.5,0) to
[out=90,in=-90] (.5,.5);
        \node at (0.5,.6) {$\scriptstyle n$};
\end{tikzpicture}
&=\!\!
\begin{tikzpicture}[baseline = -.2mm]
\draw[<-,line width=2pt] (0,-.5) to (0,.5);
        \node at (0,.6) {$\scriptstyle n$};
\node at (0,0.11) {$\bigdot$};
\node at (-1.2,.1) {$\scriptstyle \prod_{1 \leq i< j \leq n} (1-(x_i-x_j)^2)$};
\end{tikzpicture}
=
\begin{tikzpicture}[baseline = -.2mm]
\draw[<-,line width=2pt] (0.3,-.5) to [out=90,in=-90](.3,0) to
[out=90,in=0] (.1,.3) to [out=180,in=90] (-.1,0) to [out=-90,in=90]
(-0.1,0)
to [out=-90,in=0] (-.3,-.3) to [out=180,in=-90] (-.5,0) to
[out=90,in=-90] (-.5,.5);
        \node at (-0.5,.6) {$\scriptstyle n$};
\end{tikzpicture}
